Condensation of handles in the interface of 3D Ising model

We analyze the microscopic, topological structure of the interface between domains of opposite magnetization in 3D Ising model near the critical point. This interface exhibits a fractal behaviour with a high density of handles. The mean area is an almost linear function of the genus. The entropy exponent is affected by strong finite-size effects.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% fig2.ps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 03/31/1993 18:22:12
%%For: VINTI
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 282.32 629.12 m
282.32 619.04 d 282.8 629.12 m 282.8 619.04 d 285.68 626.24 m 285.68 622.4 d
280.88 629.12 m 288.56 629.12 d 288.56 626.24 d 288.08 629.12 d 282.8 624.32 m
285.68 624.32 d 280.88 619.04 m 284.24 619.04 d 291.73 619.04 m 291.73 625.76 d
 289.81 625.76 d 291.25 629.12 m 290.77 628.64 d 291.25 628.16 d 291.73 628.64
d 291.25 629.12 d 291.25 625.76 m 291.25 619.04 d 289.81 619.04 m 293.17 619.04
 d 297.84 625.76 m 296.88 625.28 d 296.4 624.8 d 295.92 623.84 d 295.92 622.88
d 296.4 621.92 d 296.88 621.44 d 297.84 620.96 d 298.8 620.96 d 299.76 621.44 d
 300.24 621.92 d 300.72 622.88 d 300.72 623.84 d 300.24 624.8 d 299.76 625.28 d
 298.8 625.76 d 297.84 625.76 d 296.88 625.28 m 296.4 624.32 d 296.4 622.4 d
296.88 621.44 d 299.76 621.44 m 300.24 622.4 d 300.24 624.32 d 299.76 625.28 d
300.24 624.8 m 300.72 625.28 d 301.68 625.76 d 301.68 625.28 d 300.72 625.28 d
296.4 621.92 m 295.92 621.44 d 295.44 620.48 d 295.44 620 d 295.92 619.04 d
297.36 618.56 d 299.76 618.56 d 301.2 618.08 d 301.68 617.6 d 295.44 620 m
295.92 619.52 d 297.36 619.04 d 299.76 619.04 d 301.2 618.56 d 301.68 617.6 d
301.68 617.12 d 301.2 616.16 d 299.76 615.68 d 296.88 615.68 d 295.44 616.16 d
294.96 617.12 d 294.96 617.6 d 295.44 618.56 d 296.88 619.04 d 304.39 620 m
303.91 619.52 d 304.39 619.04 d 304.87 619.52 d 304.39 620 d 312.74 627.2 m
313.22 626.72 d 312.74 626.24 d 312.26 626.72 d 312.26 627.2 d 312.74 628.16 d
313.22 628.64 d 314.66 629.12 d 316.58 629.12 d 318.02 628.64 d 318.5 628.16 d
318.98 627.2 d 318.98 626.24 d 318.5 625.28 d 317.06 624.32 d 314.66 623.36 d
313.7 622.88 d 312.74 621.92 d 312.26 620.48 d 312.26 619.04 d 316.58 629.12 m
317.54 628.64 d 318.02 628.16 d 318.5 627.2 d 318.5 626.24 d 318.02 625.28 d
316.58 624.32 d 314.66 623.36 d 312.26 620 m 312.74 620.48 d 313.7 620.48 d
316.1 619.52 d 317.54 619.52 d 318.5 620 d 318.98 620.48 d 313.7 620.48 m 316.1
 619.04 d 318.02 619.04 d 318.5 619.52 d 318.98 620.48 d 318.98 621.44 d 87.4
231.6 m 87.4 237.36 d 87.01 222.24 m 87.7 222.24 d 88.73 221.9 d 89.41 220.87 d
 89.76 219.16 d 89.76 218.13 d 89.41 216.42 d 88.73 215.39 d 87.7 215.05 d
87.01 215.05 d 85.99 215.39 d 85.3 216.42 d 84.96 218.13 d 84.96 219.16 d 85.3
220.87 d 85.99 221.9 d 87.01 222.24 d 86.33 221.9 d 85.99 221.56 d 85.64 220.87
 d 85.3 219.16 d 85.3 218.13 d 85.64 216.42 d 85.99 215.73 d 86.33 215.39 d
87.01 215.05 d 87.7 215.05 m 88.38 215.39 d 88.73 215.73 d 89.07 216.42 d 89.41
 218.13 d 89.41 219.16 d 89.07 220.87 d 88.73 221.56 d 88.38 221.9 d 87.7
222.24 d 87.4 231.6 m 184.04 231.6 d 184.04 237.36 d 184.04 231.6 d 174.99
220.87 m 175.68 221.22 d 176.7 222.24 d 176.7 215.05 d 176.36 221.9 m 176.36
215.05 d 174.99 215.05 m 178.07 215.05 d 182.86 222.24 m 183.55 222.24 d 184.57
 221.9 d 185.26 220.87 d 185.6 219.16 d 185.6 218.13 d 185.26 216.42 d 184.57
215.39 d 183.55 215.05 d 182.86 215.05 d 181.83 215.39 d 181.15 216.42 d 180.8
218.13 d 180.8 219.16 d 181.15 220.87 d 181.83 221.9 d 182.86 222.24 d 182.18
221.9 d 181.83 221.56 d 181.49 220.87 d 181.15 219.16 d 181.15 218.13 d 181.49
216.42 d 181.83 215.73 d 182.18 215.39 d 182.86 215.05 d 183.55 215.05 m 184.23
 215.39 d 184.57 215.73 d 184.92 216.42 d 185.26 218.13 d 185.26 219.16 d
184.92 220.87 d 184.57 221.56 d 184.23 221.9 d 183.55 222.24 d 190.25 222.24 m
190.93 222.24 d 191.96 221.9 d 192.65 220.87 d 192.99 219.16 d 192.99 218.13 d
192.65 216.42 d 191.96 215.39 d 190.93 215.05 d 190.25 215.05 d 189.22 215.39 d
 188.54 216.42 d 188.19 218.13 d 188.19 219.16 d 188.54 220.87 d 189.22 221.9 d
 190.25 222.24 d 189.56 221.9 d 189.22 221.56 d 188.88 220.87 d 188.54 219.16 d
 188.54 218.13 d 188.88 216.42 d 189.22 215.73 d 189.56 215.39 d 190.25 215.05
d 190.93 215.05 m 191.62 215.39 d 191.96 215.73 d 192.31 216.42 d 192.65 218.13
 d 192.65 219.16 d 192.31 220.87 d 191.96 221.56 d 191.62 221.9 d 190.93 222.24
 d 184.04 231.6 m 280.67 231.6 d 280.67 237.36 d 280.67 231.6 d 271.29 220.87 m
 271.63 220.53 d 271.29 220.19 d 270.95 220.53 d 270.95 220.87 d 271.29 221.56
d 271.63 221.9 d 272.66 222.24 d 274.03 222.24 d 275.06 221.9 d 275.4 221.56 d
275.75 220.87 d 275.75 220.19 d 275.4 219.5 d 274.37 218.82 d 272.66 218.13 d
271.98 217.79 d 271.29 217.1 d 270.95 216.08 d 270.95 215.05 d 274.03 222.24 m
274.72 221.9 d 275.06 221.56 d 275.4 220.87 d 275.4 220.19 d 275.06 219.5 d
274.03 218.82 d 272.66 218.13 d 270.95 215.73 m 271.29 216.08 d 271.98 216.08 d
 273.69 215.39 d 274.72 215.39 d 275.4 215.73 d 275.75 216.08 d 271.98 216.08 m
 273.69 215.05 d 275.06 215.05 d 275.4 215.39 d 275.75 216.08 d 275.75 216.76 d
 280.17 222.24 m 280.86 222.24 d 281.89 221.9 d 282.57 220.87 d 282.91 219.16 d
 282.91 218.13 d 282.57 216.42 d 281.89 215.39 d 280.86 215.05 d 280.17 215.05
d 279.14 215.39 d 278.46 216.42 d 278.12 218.13 d 278.12 219.16 d 278.46 220.87
 d 279.14 221.9 d 280.17 222.24 d 279.49 221.9 d 279.14 221.56 d 278.8 220.87 d
 278.46 219.16 d 278.46 218.13 d 278.8 216.42 d 279.14 215.73 d 279.49 215.39 d
 280.17 215.05 d 280.86 215.05 m 281.54 215.39 d 281.89 215.73 d 282.23 216.42
d 282.57 218.13 d 282.57 219.16 d 282.23 220.87 d 281.89 221.56 d 281.54 221.9
d 280.86 222.24 d 287.56 222.24 m 288.25 222.24 d 289.27 221.9 d 289.96 220.87
d 290.3 219.16 d 290.3 218.13 d 289.96 216.42 d 289.27 215.39 d 288.25 215.05 d
 287.56 215.05 d 286.53 215.39 d 285.85 216.42 d 285.5 218.13 d 285.5 219.16 d
285.85 220.87 d 286.53 221.9 d 287.56 222.24 d 286.87 221.9 d 286.53 221.56 d
286.19 220.87 d 285.85 219.16 d 285.85 218.13 d 286.19 216.42 d 286.53 215.73 d
 286.87 215.39 d 287.56 215.05 d 288.25 215.05 m 288.93 215.39 d 289.27 215.73
d 289.62 216.42 d 289.96 218.13 d 289.96 219.16 d 289.62 220.87 d 289.27 221.56
 d 288.93 221.9 d 288.25 222.24 d 280.67 231.6 m 377.31 231.6 d 377.31 237.36 d
 377.31 231.6 d 370.56 222.24 m 371.24 221.9 d 371.58 221.22 d 371.58 220.19 d
371.24 219.5 d 370.56 219.16 d 371.24 218.82 d 371.93 218.13 d 372.27 217.45 d
372.27 216.42 d 371.93 215.73 d 371.58 215.39 d 370.56 215.05 d 369.18 215.05 d
 368.16 215.39 d 367.81 215.73 d 367.47 216.42 d 367.47 216.76 d 367.81 217.1 d
 368.16 216.76 d 367.81 216.42 d 367.81 220.87 m 368.16 220.53 d 367.81 220.19
d 367.47 220.53 d 367.47 220.87 d 367.81 221.56 d 368.16 221.9 d 369.18 222.24
d 370.56 222.24 d 371.58 221.9 d 371.93 221.22 d 371.93 220.19 d 371.58 219.5 d
 370.56 219.16 d 369.53 219.16 d 371.58 218.47 m 371.93 217.45 d 371.93 216.42
d 371.58 215.73 d 371.24 215.39 d 370.56 215.05 d 376.92 222.24 m 377.6 222.24
d 378.63 221.9 d 379.32 220.87 d 379.66 219.16 d 379.66 218.13 d 379.32 216.42
d 378.63 215.39 d 377.6 215.05 d 376.92 215.05 d 375.89 215.39 d 375.2 216.42 d
 374.86 218.13 d 374.86 219.16 d 375.2 220.87 d 375.89 221.9 d 376.92 222.24 d
376.23 221.9 d 375.89 221.56 d 375.55 220.87 d 375.2 219.16 d 375.2 218.13 d
375.55 216.42 d 375.89 215.73 d 376.23 215.39 d 376.92 215.05 d 377.6 215.05 m
378.29 215.39 d 378.63 215.73 d 378.97 216.42 d 379.32 218.13 d 379.32 219.16 d
 378.97 220.87 d 378.63 221.56 d 378.29 221.9 d 377.6 222.24 d 384.3 222.24 m
384.99 222.24 d 386.02 221.9 d 386.7 220.87 d 387.05 219.16 d 387.05 218.13 d
386.7 216.42 d 386.02 215.39 d 384.99 215.05 d 384.3 215.05 d 383.28 215.39 d
382.59 216.42 d 382.25 218.13 d 382.25 219.16 d 382.59 220.87 d 383.28 221.9 d
384.3 222.24 d 383.62 221.9 d 383.28 221.56 d 382.93 220.87 d 382.59 219.16 d
382.59 218.13 d 382.93 216.42 d 383.28 215.73 d 383.62 215.39 d 384.3 215.05 d
384.99 215.05 m 385.68 215.39 d 386.02 215.73 d 386.36 216.42 d 386.7 218.13 d
386.7 219.16 d 386.36 220.87 d 386.02 221.56 d 385.68 221.9 d 384.99 222.24 d
377.31 231.6 m 473.94 231.6 d 473.94 237.36 d 473.94 231.6 d 467.88 215.05 m
467.88 222.24 d 464.11 217.1 d 469.59 217.1 d 467.54 221.56 m 467.54 215.05 d
466.51 215.05 m 468.91 215.05 d 473.54 222.24 m 474.23 222.24 d 475.26 221.9 d
475.94 220.87 d 476.29 219.16 d 476.29 218.13 d 475.94 216.42 d 475.26 215.39 d
 474.23 215.05 d 473.54 215.05 d 472.52 215.39 d 471.83 216.42 d 471.49 218.13
d 471.49 219.16 d 471.83 220.87 d 472.52 221.9 d 473.54 222.24 d 472.86 221.9 d
 472.52 221.56 d 472.17 220.87 d 471.83 219.16 d 471.83 218.13 d 472.17 216.42
d 472.52 215.73 d 472.86 215.39 d 473.54 215.05 d 474.23 215.05 m 474.91 215.39
 d 475.26 215.73 d 475.6 216.42 d 475.94 218.13 d 475.94 219.16 d 475.6 220.87
d 475.26 221.56 d 474.91 221.9 d 474.23 222.24 d 480.93 222.24 m 481.62 222.24
d 482.65 221.9 d 483.33 220.87 d 483.67 219.16 d 483.67 218.13 d 483.33 216.42
d 482.65 215.39 d 481.62 215.05 d 480.93 215.05 d 479.9 215.39 d 479.22 216.42
d 478.88 218.13 d 478.88 219.16 d 479.22 220.87 d 479.9 221.9 d 480.93 222.24 d
 480.25 221.9 d 479.9 221.56 d 479.56 220.87 d 479.22 219.16 d 479.22 218.13 d
479.56 216.42 d 479.9 215.73 d 480.25 215.39 d 480.93 215.05 d 481.62 215.05 m
482.3 215.39 d 482.65 215.73 d 482.99 216.42 d 483.33 218.13 d 483.33 219.16 d
482.99 220.87 d 482.65 221.56 d 482.3 221.9 d 481.62 222.24 d 473.94 231.6 m
281.28 204.49 m 280.32 204.01 d 279.84 203.53 d 279.36 202.57 d 279.36 201.61 d
 279.84 200.65 d 280.32 200.17 d 281.28 199.69 d 282.24 199.69 d 283.2 200.17 d
 283.68 200.65 d 284.16 201.61 d 284.16 202.57 d 283.68 203.53 d 283.2 204.01 d
 282.24 204.49 d 281.28 204.49 d 280.32 204.01 m 279.84 203.05 d 279.84 201.13
d 280.32 200.17 d 283.2 200.17 m 283.68 201.13 d 283.68 203.05 d 283.2 204.01 d
 283.68 203.53 m 284.16 204.01 d 285.12 204.49 d 285.12 204.01 d 284.16 204.01
d 279.84 200.65 m 279.36 200.17 d 278.88 199.21 d 278.88 198.73 d 279.36 197.77
 d 280.8 197.29 d 283.2 197.29 d 284.64 196.81 d 285.12 196.33 d 278.88 198.73
m 279.36 198.25 d 280.8 197.77 d 283.2 197.77 d 284.64 197.29 d 285.12 196.33 d
 285.12 195.85 d 284.64 194.89 d 283.2 194.41 d 280.32 194.41 d 278.88 194.89 d
 278.4 195.85 d 278.4 196.33 d 278.88 197.29 d 280.32 197.77 d 287.44 201.61 m
293.2 201.61 d 293.2 202.57 d 292.72 203.53 d 292.24 204.01 d 291.28 204.49 d
289.84 204.49 d 288.4 204.01 d 287.44 203.05 d 286.96 201.61 d 286.96 200.65 d
287.44 199.21 d 288.4 198.25 d 289.84 197.77 d 290.8 197.77 d 292.24 198.25 d
293.2 199.21 d 292.72 201.61 m 292.72 203.05 d 292.24 204.01 d 289.84 204.49 m
288.88 204.01 d 287.92 203.05 d 287.44 201.61 d 287.44 200.65 d 287.92 199.21 d
 288.88 198.25 d 289.84 197.77 d 297.25 197.77 m 297.25 204.49 d 295.33 204.49
d 296.77 204.49 m 296.77 197.77 d 297.25 203.05 m 298.21 204.01 d 299.65 204.49
 d 300.61 204.49 d 302.05 204.01 d 302.53 203.05 d 302.53 197.77 d 300.61
204.49 m 301.57 204.01 d 302.05 203.05 d 302.05 197.77 d 295.33 197.77 m 298.69
 197.77 d 300.61 197.77 m 303.97 197.77 d 312.5 197.77 m 312.5 204.49 d 310.58
204.49 d 312.02 204.49 m 312.02 197.77 d 313.94 197.77 d 308.66 197.77 m 307.7
198.25 d 307.22 199.21 d 307.22 204.49 d 305.3 204.49 d 306.74 204.49 m 306.74
199.21 d 307.22 198.25 d 308.66 197.77 d 309.62 197.77 d 311.06 198.25 d 312.02
 199.21 d 320.95 203.53 m 321.43 204.49 d 321.43 202.57 d 320.95 203.53 d
320.47 204.01 d 319.51 204.49 d 317.59 204.49 d 316.63 204.01 d 316.15 203.53 d
 316.15 202.57 d 316.63 202.09 d 317.59 201.61 d 319.99 200.65 d 320.95 200.17
d 321.43 199.69 d 316.15 203.05 m 316.63 202.57 d 317.59 202.09 d 319.99 201.13
 d 320.95 200.65 d 321.43 200.17 d 321.43 198.73 d 320.95 198.25 d 319.99
197.77 d 318.07 197.77 d 317.11 198.25 d 316.63 198.73 d 316.15 199.69 d 316.15
 197.77 d 316.63 198.73 d 87.4 231.6 m 93.16 231.6 d 64.67 235.2 m 65.35 235.2
d 66.38 234.86 d 67.07 233.83 d 67.41 232.11 d 67.41 231.09 d 67.07 229.37 d
66.38 228.34 d 65.35 228 d 64.67 228 d 63.64 228.34 d 62.95 229.37 d 62.61
231.09 d 62.61 232.11 d 62.95 233.83 d 63.64 234.86 d 64.67 235.2 d 63.98
234.86 d 63.64 234.51 d 63.3 233.83 d 62.95 232.11 d 62.95 231.09 d 63.3 229.37
 d 63.64 228.69 d 63.98 228.34 d 64.67 228 d 65.35 228 m 66.04 228.34 d 66.38
228.69 d 66.72 229.37 d 67.07 231.09 d 67.07 232.11 d 66.72 233.83 d 66.38
234.51 d 66.04 234.86 d 65.35 235.2 d 70.3 228.69 m 69.96 228.34 d 70.3 228 d
70.65 228.34 d 70.3 228.69 d 75.21 235.2 m 75.9 235.2 d 76.92 234.86 d 77.61
233.83 d 77.95 232.11 d 77.95 231.09 d 77.61 229.37 d 76.92 228.34 d 75.9 228 d
 75.21 228 d 74.18 228.34 d 73.5 229.37 d 73.15 231.09 d 73.15 232.11 d 73.5
233.83 d 74.18 234.86 d 75.21 235.2 d 74.53 234.86 d 74.18 234.51 d 73.84
233.83 d 73.5 232.11 d 73.5 231.09 d 73.84 229.37 d 74.18 228.69 d 74.53 228.34
 d 75.21 228 d 75.9 228 m 76.58 228.34 d 76.92 228.69 d 77.27 229.37 d 77.61
231.09 d 77.61 232.11 d 77.27 233.83 d 76.92 234.51 d 76.58 234.86 d 75.9 235.2
 d 87.4 231.6 m 87.4 297.01 d 93.16 297.01 d 87.4 297.01 d 63.28 294.79 m 63.62
 295.13 d 63.28 295.47 d 62.94 295.13 d 62.94 294.79 d 63.28 294.1 d 63.62
293.76 d 64.65 293.42 d 65.68 293.42 d 66.71 293.76 d 67.39 294.44 d 67.73
295.47 d 67.73 296.16 d 67.39 297.19 d 66.71 297.87 d 65.68 298.21 d 64.65
298.21 d 63.62 297.87 d 62.94 297.19 d 63.62 300.61 d 67.05 300.61 d 65.33
300.27 d 63.62 300.27 d 65.68 298.21 m 66.36 297.87 d 67.05 297.19 d 67.39
296.16 d 67.39 295.47 d 67.05 294.44 d 66.36 293.76 d 65.68 293.42 d 70.3 294.1
 m 69.96 293.76 d 70.3 293.42 d 70.65 293.76 d 70.3 294.1 d 75.21 300.61 m 75.9
 300.61 d 76.92 300.27 d 77.61 299.24 d 77.95 297.53 d 77.95 296.5 d 77.61
294.79 d 76.92 293.76 d 75.9 293.42 d 75.21 293.42 d 74.18 293.76 d 73.5 294.79
 d 73.15 296.5 d 73.15 297.53 d 73.5 299.24 d 74.18 300.27 d 75.21 300.61 d
74.53 300.27 d 74.18 299.93 d 73.84 299.24 d 73.5 297.53 d 73.5 296.5 d 73.84
294.79 d 74.18 294.1 d 74.53 293.76 d 75.21 293.42 d 75.9 293.42 m 76.58 293.76
 d 76.92 294.1 d 77.27 294.79 d 77.61 296.5 d 77.61 297.53 d 77.27 299.24 d
76.92 299.93 d 76.58 300.27 d 75.9 300.61 d 87.4 297.01 m 87.4 362.43 d 93.16
362.43 d 87.4 362.43 d 56.8 364.66 m 57.48 365 d 58.51 366.03 d 58.51 358.83 d
58.17 365.68 m 58.17 358.83 d 56.8 358.83 m 59.88 358.83 d 64.67 366.03 m 65.35
 366.03 d 66.38 365.68 d 67.07 364.66 d 67.41 362.94 d 67.41 361.91 d 67.07
360.2 d 66.38 359.17 d 65.35 358.83 d 64.67 358.83 d 63.64 359.17 d 62.96 360.2
 d 62.61 361.91 d 62.61 362.94 d 62.96 364.66 d 63.64 365.68 d 64.67 366.03 d
63.98 365.68 d 63.64 365.34 d 63.3 364.66 d 62.96 362.94 d 62.96 361.91 d 63.3
360.2 d 63.64 359.52 d 63.98 359.17 d 64.67 358.83 d 65.35 358.83 m 66.04
359.17 d 66.38 359.52 d 66.72 360.2 d 67.07 361.91 d 67.07 362.94 d 66.72
364.66 d 66.38 365.34 d 66.04 365.68 d 65.35 366.03 d 70.3 359.52 m 69.96
359.17 d 70.3 358.83 d 70.65 359.17 d 70.3 359.52 d 75.21 366.03 m 75.9 366.03
d 76.92 365.68 d 77.61 364.66 d 77.95 362.94 d 77.95 361.91 d 77.61 360.2 d
76.92 359.17 d 75.9 358.83 d 75.21 358.83 d 74.18 359.17 d 73.5 360.2 d 73.15
361.91 d 73.15 362.94 d 73.5 364.66 d 74.18 365.68 d 75.21 366.03 d 74.53
365.68 d 74.18 365.34 d 73.84 364.66 d 73.5 362.94 d 73.5 361.91 d 73.84 360.2
d 74.18 359.52 d 74.53 359.17 d 75.21 358.83 d 75.9 358.83 m 76.58 359.17 d
76.92 359.52 d 77.27 360.2 d 77.61 361.91 d 77.61 362.94 d 77.27 364.66 d 76.92
 365.34 d 76.58 365.68 d 75.9 366.03 d 87.4 362.43 m 87.4 427.84 d 93.16 427.84
 d 87.4 427.84 d 57.41 430.07 m 58.1 430.41 d 59.12 431.44 d 59.12 424.24 d
58.78 431.1 m 58.78 424.24 d 57.41 424.24 m 60.49 424.24 d 63.28 425.61 m 63.62
 425.96 d 63.28 426.3 d 62.94 425.96 d 62.94 425.61 d 63.28 424.93 d 63.62
424.59 d 64.65 424.24 d 65.68 424.24 d 66.71 424.59 d 67.39 425.27 d 67.73
426.3 d 67.73 426.99 d 67.39 428.01 d 66.71 428.7 d 65.68 429.04 d 64.65 429.04
 d 63.62 428.7 d 62.94 428.01 d 63.62 431.44 d 67.05 431.44 d 65.33 431.1 d
63.62 431.1 d 65.68 429.04 m 66.36 428.7 d 67.05 428.01 d 67.39 426.99 d 67.39
426.3 d 67.05 425.27 d 66.36 424.59 d 65.68 424.24 d 70.3 424.93 m 69.96 424.59
 d 70.3 424.24 d 70.65 424.59 d 70.3 424.93 d 75.21 431.44 m 75.9 431.44 d
76.92 431.1 d 77.61 430.07 d 77.95 428.36 d 77.95 427.33 d 77.61 425.61 d 76.92
 424.59 d 75.9 424.24 d 75.21 424.24 d 74.18 424.59 d 73.5 425.61 d 73.15
427.33 d 73.15 428.36 d 73.5 430.07 d 74.18 431.1 d 75.21 431.44 d 74.53 431.1
d 74.18 430.76 d 73.84 430.07 d 73.5 428.36 d 73.5 427.33 d 73.84 425.61 d
74.18 424.93 d 74.53 424.59 d 75.21 424.24 d 75.9 424.24 m 76.58 424.59 d 76.92
 424.93 d 77.27 425.61 d 77.61 427.33 d 77.61 428.36 d 77.27 430.07 d 76.92
430.76 d 76.58 431.1 d 75.9 431.44 d 87.4 427.84 m 87.4 493.26 d 93.16 493.26 d
 87.4 493.26 d 55.79 495.48 m 56.13 495.14 d 55.79 494.8 d 55.44 495.14 d 55.44
 495.48 d 55.79 496.17 d 56.13 496.51 d 57.16 496.85 d 58.53 496.85 d 59.56
496.51 d 59.9 496.17 d 60.24 495.48 d 60.24 494.8 d 59.9 494.11 d 58.87 493.43
d 57.16 492.74 d 56.47 492.4 d 55.79 491.71 d 55.44 490.69 d 55.44 489.66 d
58.53 496.85 m 59.21 496.51 d 59.56 496.17 d 59.9 495.48 d 59.9 494.8 d 59.56
494.11 d 58.53 493.43 d 57.16 492.74 d 55.44 490.34 m 55.79 490.69 d 56.47
490.69 d 58.19 490 d 59.21 490 d 59.9 490.34 d 60.24 490.69 d 56.47 490.69 m
58.19 489.66 d 59.56 489.66 d 59.9 490 d 60.24 490.69 d 60.24 491.37 d 64.67
496.85 m 65.35 496.85 d 66.38 496.51 d 67.07 495.48 d 67.41 493.77 d 67.41
492.74 d 67.07 491.03 d 66.38 490 d 65.35 489.66 d 64.67 489.66 d 63.64 490 d
62.96 491.03 d 62.61 492.74 d 62.61 493.77 d 62.96 495.48 d 63.64 496.51 d
64.67 496.85 d 63.98 496.51 d 63.64 496.17 d 63.3 495.48 d 62.96 493.77 d 62.96
 492.74 d 63.3 491.03 d 63.64 490.34 d 63.98 490 d 64.67 489.66 d 65.35 489.66
m 66.04 490 d 66.38 490.34 d 66.72 491.03 d 67.07 492.74 d 67.07 493.77 d 66.72
 495.48 d 66.38 496.17 d 66.04 496.51 d 65.35 496.85 d 70.3 490.34 m 69.96 490
d 70.3 489.66 d 70.65 490 d 70.3 490.34 d 75.21 496.85 m 75.9 496.85 d 76.92
496.51 d 77.61 495.48 d 77.95 493.77 d 77.95 492.74 d 77.61 491.03 d 76.92 490
d 75.9 489.66 d 75.21 489.66 d 74.18 490 d 73.5 491.03 d 73.15 492.74 d 73.15
493.77 d 73.5 495.48 d 74.18 496.51 d 75.21 496.85 d 74.53 496.51 d 74.18
496.17 d 73.84 495.48 d 73.5 493.77 d 73.5 492.74 d 73.84 491.03 d 74.18 490.34
 d 74.53 490 d 75.21 489.66 d 75.9 489.66 m 76.58 490 d 76.92 490.34 d 77.27
491.03 d 77.61 492.74 d 77.61 493.77 d 77.27 495.48 d 76.92 496.17 d 76.58
496.51 d 75.9 496.85 d 87.4 493.26 m 87.4 558.67 d 93.16 558.67 d 87.4 558.67 d
 56.1 560.9 m 56.45 560.55 d 56.1 560.21 d 55.76 560.55 d 55.76 560.9 d 56.1
561.58 d 56.45 561.93 d 57.47 562.27 d 58.84 562.27 d 59.87 561.93 d 60.22
561.58 d 60.56 560.9 d 60.56 560.21 d 60.22 559.53 d 59.19 558.84 d 57.47
558.16 d 56.79 557.81 d 56.1 557.13 d 55.76 556.1 d 55.76 555.07 d 58.84 562.27
 m 59.53 561.93 d 59.87 561.58 d 60.22 560.9 d 60.22 560.21 d 59.87 559.53 d
58.84 558.84 d 57.47 558.16 d 55.76 555.76 m 56.1 556.1 d 56.79 556.1 d 58.5
555.41 d 59.53 555.41 d 60.22 555.76 d 60.56 556.1 d 56.79 556.1 m 58.5 555.07
d 59.87 555.07 d 60.22 555.41 d 60.56 556.1 d 60.56 556.78 d 63.28 556.44 m
63.62 556.78 d 63.28 557.13 d 62.94 556.78 d 62.94 556.44 d 63.28 555.76 d
63.62 555.41 d 64.65 555.07 d 65.68 555.07 d 66.71 555.41 d 67.39 556.1 d 67.73
 557.13 d 67.73 557.81 d 67.39 558.84 d 66.71 559.53 d 65.68 559.87 d 64.65
559.87 d 63.62 559.53 d 62.94 558.84 d 63.62 562.27 d 67.05 562.27 d 65.33
561.93 d 63.62 561.93 d 65.68 559.87 m 66.36 559.53 d 67.05 558.84 d 67.39
557.81 d 67.39 557.13 d 67.05 556.1 d 66.36 555.41 d 65.68 555.07 d 70.3 555.76
 m 69.96 555.41 d 70.3 555.07 d 70.65 555.41 d 70.3 555.76 d 75.21 562.27 m
75.9 562.27 d 76.92 561.93 d 77.61 560.9 d 77.95 559.18 d 77.95 558.16 d 77.61
556.44 d 76.92 555.41 d 75.9 555.07 d 75.21 555.07 d 74.18 555.41 d 73.5 556.44
 d 73.15 558.16 d 73.15 559.18 d 73.5 560.9 d 74.18 561.93 d 75.21 562.27 d
74.53 561.93 d 74.18 561.58 d 73.84 560.9 d 73.5 559.18 d 73.5 558.16 d 73.84
556.44 d 74.18 555.76 d 74.53 555.41 d 75.21 555.07 d 75.9 555.07 m 76.58
555.41 d 76.92 555.76 d 77.27 556.44 d 77.61 558.16 d 77.61 559.18 d 77.27
560.9 d 76.92 561.58 d 76.58 561.93 d 75.9 562.27 d 87.4 558.67 m 21.16 571.74
m 21.4 572.22 d 21.88 572.46 d 22.6 572.46 d 23.08 572.22 d 23.32 571.74 d
23.56 572.22 d 24.04 572.7 d 24.52 572.94 d 25.24 572.94 d 25.72 572.7 d 25.96
572.46 d 26.2 571.74 d 26.2 570.78 d 25.96 570.06 d 25.72 569.82 d 25.24 569.58
 d 25 569.58 d 24.76 569.82 d 25 570.06 d 25.24 569.82 d 22.12 569.82 m 22.36
570.06 d 22.6 569.82 d 22.36 569.58 d 22.12 569.58 d 21.64 569.82 d 21.4 570.06
 d 21.16 570.78 d 21.16 571.74 d 21.4 572.46 d 21.88 572.7 d 22.6 572.7 d 23.08
 572.46 d 23.32 571.74 d 23.32 571.02 d 23.8 572.46 m 24.52 572.7 d 25.24 572.7
 d 25.72 572.46 d 25.96 572.22 d 26.2 571.74 d 25.19 550.99 m 30.95 550.99 d
26.63 548.59 m 29.51 553.39 d 26.63 553.39 m 29.51 548.59 d 27.11 555.48 m
26.63 556.44 d 25.19 557.88 d 35.27 557.88 d 25.67 557.4 m 35.27 557.4 d 35.27
555.48 m 35.27 559.8 d 25.19 565.61 m 25.19 566.57 d 25.67 568.01 d 27.11
568.97 d 29.51 569.45 d 30.95 569.45 d 33.35 568.97 d 34.79 568.01 d 35.27
566.57 d 35.27 565.61 d 34.79 564.17 d 33.35 563.21 d 30.95 562.73 d 29.51
562.73 d 27.11 563.21 d 25.67 564.17 d 25.19 565.61 d 25.67 564.65 d 26.15
564.17 d 27.11 563.69 d 29.51 563.21 d 30.95 563.21 d 33.35 563.69 d 34.31
564.17 d 34.79 564.65 d 35.27 565.61 d 35.27 566.57 m 34.79 567.53 d 34.31
568.01 d 33.35 568.49 d 30.95 568.97 d 29.51 568.97 d 27.11 568.49 d 26.15
568.01 d 25.67 567.53 d 25.19 566.57 d 29.51 386.2 m 29.99 386.2 d 29.99 385.72
 d 29.51 385.72 d 29.03 386.2 d 28.55 387.16 d 28.55 389.08 d 29.03 390.04 d
29.51 390.52 d 30.47 391 d 33.83 391 d 34.79 391.48 d 35.27 391.96 d 29.51
390.52 m 33.83 390.52 d 34.79 391 d 35.27 391.96 d 35.27 392.44 d 30.47 390.52
m 30.95 390.04 d 31.43 387.16 d 31.91 385.72 d 32.87 385.24 d 33.83 385.24 d
34.79 385.72 d 35.27 387.16 d 35.27 388.6 d 34.79 389.56 d 33.83 390.52 d 31.43
 387.16 m 31.91 386.2 d 32.87 385.72 d 33.83 385.72 d 34.79 386.2 d 35.27
387.16 d 35.27 396.31 m 28.55 396.31 d 28.55 394.39 d 28.55 395.83 m 35.27
395.83 d 31.43 396.31 m 29.99 396.79 d 29.03 397.75 d 28.55 398.71 d 28.55
400.15 d 29.03 400.63 d 29.51 400.63 d 29.99 400.15 d 29.51 399.67 d 29.03
400.15 d 35.27 394.39 m 35.27 397.75 d 31.43 402.73 m 31.43 408.49 d 30.47
408.49 d 29.51 408.01 d 29.03 407.53 d 28.55 406.57 d 28.55 405.13 d 29.03
403.69 d 29.99 402.73 d 31.43 402.25 d 32.39 402.25 d 33.83 402.73 d 34.79
403.69 d 35.27 405.13 d 35.27 406.09 d 34.79 407.53 d 33.83 408.49 d 31.43
408.01 m 29.99 408.01 d 29.03 407.53 d 28.55 405.13 m 29.03 404.17 d 29.99
403.21 d 31.43 402.73 d 32.39 402.73 d 33.83 403.21 d 34.79 404.17 d 35.27
405.13 d 29.51 411.82 m 29.99 411.82 d 29.99 411.34 d 29.51 411.34 d 29.03
411.82 d 28.55 412.78 d 28.55 414.7 d 29.03 415.66 d 29.51 416.14 d 30.47
416.62 d 33.83 416.62 d 34.79 417.1 d 35.27 417.58 d 29.51 416.14 m 33.83
416.14 d 34.79 416.62 d 35.27 417.58 d 35.27 418.06 d 30.47 416.14 m 30.95
415.66 d 31.43 412.78 d 31.91 411.34 d 32.87 410.86 d 33.83 410.86 d 34.79
411.34 d 35.27 412.78 d 35.27 414.22 d 34.79 415.18 d 33.83 416.14 d 31.43
412.78 m 31.91 411.82 d 32.87 411.34 d 33.83 411.34 d 34.79 411.82 d 35.27
412.78 d 94.17 244.49 m 94.17 245.22 d 93.2 244.49 m 95.14 244.49 d 93.2 245.22
 m 95.14 245.22 d 99 247.96 m 99 248.48 d 98.03 247.96 m 99.97 247.96 d 98.03
248.48 m 99.97 248.48 d 103.83 251.2 m 103.83 251.66 d 102.87 251.2 m 104.8
251.2 d 102.87 251.66 m 104.8 251.66 d 108.66 254.73 m 108.66 255.18 d 107.7
254.73 m 109.63 254.73 d 107.7 255.18 m 109.63 255.18 d 113.5 258.22 m 113.5
258.67 d 112.53 258.22 m 114.46 258.22 d 112.53 258.67 m 114.46 258.67 d 118.33
 261.57 m 118.33 262.05 d 117.36 261.57 m 119.29 261.57 d 117.36 262.05 m
119.29 262.05 d 123.16 265.4 m 123.16 265.91 d 122.19 265.4 m 124.13 265.4 d
122.19 265.91 m 124.13 265.91 d 127.99 268.92 m 127.99 269.48 d 127.02 268.92 m
 128.96 268.92 d 127.02 269.48 m 128.96 269.48 d 132.82 272.55 m 132.82 273.15
d 131.86 272.55 m 133.79 272.55 d 131.86 273.15 m 133.79 273.15 d 137.65 275.86
 m 137.65 276.49 d 136.69 275.86 m 138.62 275.86 d 136.69 276.49 m 138.62
276.49 d 142.49 279.6 m 142.49 280.3 d 141.52 279.6 m 143.45 279.6 d 141.52
280.3 m 143.45 280.3 d 147.32 282.66 m 147.32 283.39 d 146.35 282.66 m 148.28
282.66 d 146.35 283.39 m 148.28 283.39 d 152.15 286.32 m 152.15 287.12 d 151.18
 286.32 m 153.12 286.32 d 151.18 287.12 m 153.12 287.12 d 156.98 289.72 m
156.98 290.57 d 156.01 289.72 m 157.95 289.72 d 156.01 290.57 m 157.95 290.57 d
 161.81 293.08 m 161.81 293.96 d 160.85 293.08 m 162.78 293.08 d 160.85 293.96
m 162.78 293.96 d 166.64 296.6 m 166.64 297.59 d 165.68 296.6 m 167.61 296.6 d
165.68 297.59 m 167.61 297.59 d 171.48 300.15 m 171.48 301.2 d 170.51 300.15 m
172.44 300.15 d 170.51 301.2 m 172.44 301.2 d 176.31 303 m 176.31 304.1 d
175.34 303 m 177.27 303 d 175.34 304.1 m 177.27 304.1 d 181.14 306.41 m 181.14
307.58 d 180.17 306.41 m 182.11 306.41 d 180.17 307.58 m 182.11 307.58 d 185.97
 310.89 m 185.97 312.19 d 185.01 310.89 m 186.94 310.89 d 185.01 312.19 m
186.94 312.19 d 190.8 313.53 m 190.8 314.89 d 189.84 313.53 m 191.77 313.53 d
189.84 314.89 m 191.77 314.89 d 195.63 316.47 m 195.63 317.83 d 194.67 316.47 m
 196.6 316.47 d 194.67 317.83 m 196.6 317.83 d 200.47 319.95 m 200.47 321.44 d
199.5 319.95 m 201.43 319.95 d 199.5 321.44 m 201.43 321.44 d 205.3 323.1 m
205.3 324.74 d 204.33 323.1 m 206.26 323.1 d 204.33 324.74 m 206.26 324.74 d
210.13 326.71 m 210.13 328.44 d 209.16 326.71 m 211.1 326.71 d 209.16 328.44 m
211.1 328.44 d 214.96 330.41 m 214.96 332.22 d 214 330.41 m 215.93 330.41 d 214
 332.22 m 215.93 332.22 d 219.79 333.02 m 219.79 334.83 d 218.83 333.02 m
220.76 333.02 d 218.83 334.83 m 220.76 334.83 d 224.63 336.91 m 224.63 338.92 d
 223.66 336.91 m 225.59 336.91 d 223.66 338.92 m 225.59 338.92 d 229.46 339.81
m 229.46 341.83 d 228.49 339.81 m 230.42 339.81 d 228.49 341.83 m 230.42 341.83
 d 234.29 342.41 m 234.29 344.58 d 233.32 342.41 m 235.25 342.41 d 233.32
344.58 m 235.25 344.58 d 239.12 346.6 m 239.12 348.98 d 238.15 346.6 m 240.09
346.6 d 238.15 348.98 m 240.09 348.98 d 243.95 349.46 m 243.95 351.83 d 242.99
349.46 m 244.92 349.46 d 242.99 351.83 m 244.92 351.83 d 248.78 353.02 m 248.78
 355.65 d 247.82 353.02 m 249.75 353.02 d 247.82 355.65 m 249.75 355.65 d
253.62 356.34 m 253.62 358.96 d 252.65 356.34 m 254.58 356.34 d 252.65 358.96 m
 254.58 358.96 d 258.45 359.8 m 258.45 362.7 d 257.48 359.8 m 259.41 359.8 d
257.48 362.7 m 259.41 362.7 d 263.28 363.67 m 263.28 366.64 d 262.31 363.67 m
264.25 363.67 d 262.31 366.64 m 264.25 366.64 d 268.11 366.31 m 268.11 369.39 d
 267.14 366.31 m 269.08 366.31 d 267.14 369.39 m 269.08 369.39 d 272.94 369.55
m 272.94 372.83 d 271.98 369.55 m 273.91 369.55 d 271.98 372.83 m 273.91 372.83
 d 277.77 372.99 m 277.77 376.44 d 276.81 372.99 m 278.74 372.99 d 276.81
376.44 m 278.74 376.44 d 282.61 376.76 m 282.61 380.6 d 281.64 376.76 m 283.57
376.76 d 281.64 380.6 m 283.57 380.6 d 287.44 378.91 m 287.44 382.72 d 286.47
378.91 m 288.4 378.91 d 286.47 382.72 m 288.4 382.72 d 292.27 383.93 m 292.27
387.88 d 291.3 383.93 m 293.24 383.93 d 291.3 387.88 m 293.24 387.88 d 297.1
388.26 m 297.1 392.58 d 296.13 388.26 m 298.07 388.26 d 296.13 392.58 m 298.07
392.58 d 301.93 392.37 m 301.93 396.45 d 300.97 392.37 m 302.9 392.37 d 300.97
396.45 m 302.9 396.45 d 306.76 395.46 m 306.76 400.09 d 305.8 395.46 m 307.73
395.46 d 305.8 400.09 m 307.73 400.09 d 311.6 397.21 m 311.6 401.99 d 310.63
397.21 m 312.56 397.21 d 310.63 401.99 m 312.56 401.99 d 316.43 399.79 m 316.43
 404.42 d 315.46 399.79 m 317.39 399.79 d 315.46 404.42 m 317.39 404.42 d
321.26 403.95 m 321.26 408.87 d 320.29 403.95 m 322.23 403.95 d 320.29 408.87 m
 322.23 408.87 d 326.09 407.63 m 326.09 412.64 d 325.12 407.63 m 327.06 407.63
d 325.12 412.64 m 327.06 412.64 d 330.92 412.15 m 330.92 417.51 d 329.96 412.15
 m 331.89 412.15 d 329.96 417.51 m 331.89 417.51 d 335.75 415.7 m 335.75 420.91
 d 334.79 415.7 m 336.72 415.7 d 334.79 420.91 m 336.72 420.91 d 340.59 415.63
m 340.59 421.43 d 339.62 415.63 m 341.55 415.63 d 339.62 421.43 m 341.55 421.43
 d 345.42 421.74 m 345.42 428.01 d 344.45 421.74 m 346.38 421.74 d 344.45
428.01 m 346.38 428.01 d 350.25 423.87 m 350.25 430.64 d 349.28 423.87 m 351.22
 423.87 d 349.28 430.64 m 351.22 430.64 d 355.08 426.44 m 355.08 433.33 d
354.11 426.44 m 356.05 426.44 d 354.11 433.33 m 356.05 433.33 d 359.91 430.38 m
 359.91 437.08 d 358.95 430.38 m 360.88 430.38 d 358.95 437.08 m 360.88 437.08
d 364.74 435.52 m 364.74 442.15 d 363.78 435.52 m 365.71 435.52 d 363.78 442.15
 m 365.71 442.15 d 369.58 438.27 m 369.58 445.04 d 368.61 438.27 m 370.54
438.27 d 368.61 445.04 m 370.54 445.04 d 374.41 439.98 m 374.41 446.94 d 373.44
 439.98 m 375.37 439.98 d 373.44 446.94 m 375.37 446.94 d 379.24 443.13 m
379.24 450.92 d 378.27 443.13 m 380.21 443.13 d 378.27 450.92 m 380.21 450.92 d
 384.07 447.56 m 384.07 455.78 d 383.1 447.56 m 385.04 447.56 d 383.1 455.78 m
385.04 455.78 d 388.9 449.99 m 388.9 458.24 d 387.94 449.99 m 389.87 449.99 d
387.94 458.24 m 389.87 458.24 d 393.73 450.18 m 393.73 458.33 d 392.77 450.18 m
 394.7 450.18 d 392.77 458.33 m 394.7 458.33 d 398.57 453.79 m 398.57 462.84 d
397.6 453.79 m 399.53 453.79 d 397.6 462.84 m 399.53 462.84 d 403.4 458.26 m
403.4 467.44 d 402.43 458.26 m 404.36 458.26 d 402.43 467.44 m 404.36 467.44 d
408.23 464.36 m 408.23 473.5 d 407.26 464.36 m 409.2 464.36 d 407.26 473.5 m
409.2 473.5 d 413.06 465.02 m 413.06 475.39 d 412.1 465.02 m 414.03 465.02 d
412.1 475.39 m 414.03 475.39 d 417.89 468.76 m 417.89 479.41 d 416.93 468.76 m
418.86 468.76 d 416.93 479.41 m 418.86 479.41 d 422.72 470.44 m 422.72 479.96 d
 421.76 470.44 m 423.69 470.44 d 421.76 479.96 m 423.69 479.96 d 427.56 476.73
m 427.56 485.99 d 426.59 476.73 m 428.52 476.73 d 426.59 485.99 m 428.52 485.99
 d 432.39 476.83 m 432.39 486.73 d 431.42 476.83 m 433.35 476.83 d 431.42
486.73 m 433.35 486.73 d 438.19 481.42 m 438.19 491.27 d 437.22 481.42 m 439.15
 481.42 d 437.22 491.27 m 439.15 491.27 d 443.02 485.05 m 443.02 495.32 d
442.05 485.05 m 443.98 485.05 d 442.05 495.32 m 443.98 495.32 d 447.85 489.06 m
 447.85 500.33 d 446.88 489.06 m 448.82 489.06 d 446.88 500.33 m 448.82 500.33
d 452.68 495.93 m 452.68 505.28 d 451.71 495.93 m 453.65 495.93 d 451.71 505.28
 m 453.65 505.28 d 460.8 495.58 m 460.8 507.46 d 459.83 495.58 m 461.76 495.58
d 459.83 507.46 m 461.76 507.46 d 481.48 510.23 m 481.48 521.14 d 480.51 510.23
 m 482.44 510.23 d 480.51 521.14 m 482.44 521.14 d 87.64 231.84 m 512.35 231.84
 d 512.35 571.51 d 87.64 571.51 d 87.64 231.84 d 87.16 231.36 m 512.83 231.36 d
 512.83 571.99 d 87.16 571.99 d 87.16 231.36 d saveobj restore /#copies 1 def
showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
%fig3.ps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 03/31/1993 18:25:13
%%For: VINTI
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 564 824
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 0 0 0 rgb 10 0 0 0.48 defaults 282.13 629.12 m
282.13 619.04 d 282.61 629.12 m 282.61 619.04 d 285.49 626.24 m 285.49 622.4 d
280.69 629.12 m 288.37 629.12 d 288.37 626.24 d 287.89 629.12 d 282.61 624.32 m
 285.49 624.32 d 280.69 619.04 m 284.05 619.04 d 291.54 619.04 m 291.54 625.76
d 289.62 625.76 d 291.06 629.12 m 290.58 628.64 d 291.06 628.16 d 291.54 628.64
 d 291.06 629.12 d 291.06 625.76 m 291.06 619.04 d 289.62 619.04 m 292.98
619.04 d 297.65 625.76 m 296.69 625.28 d 296.21 624.8 d 295.73 623.84 d 295.73
622.88 d 296.21 621.92 d 296.69 621.44 d 297.65 620.96 d 298.61 620.96 d 299.57
 621.44 d 300.05 621.92 d 300.53 622.88 d 300.53 623.84 d 300.05 624.8 d 299.57
 625.28 d 298.61 625.76 d 297.65 625.76 d 296.69 625.28 m 296.21 624.32 d
296.21 622.4 d 296.69 621.44 d 299.57 621.44 m 300.05 622.4 d 300.05 624.32 d
299.57 625.28 d 300.05 624.8 m 300.53 625.28 d 301.49 625.76 d 301.49 625.28 d
300.53 625.28 d 296.21 621.92 m 295.73 621.44 d 295.25 620.48 d 295.25 620 d
295.73 619.04 d 297.17 618.56 d 299.57 618.56 d 301.01 618.08 d 301.49 617.6 d
295.25 620 m 295.73 619.52 d 297.17 619.04 d 299.57 619.04 d 301.01 618.56 d
301.49 617.6 d 301.49 617.12 d 301.01 616.16 d 299.57 615.68 d 296.69 615.68 d
295.25 616.16 d 294.77 617.12 d 294.77 617.6 d 295.25 618.56 d 296.69 619.04 d
304.2 620 m 303.72 619.52 d 304.2 619.04 d 304.68 619.52 d 304.2 620 d 316.77
629.12 m 317.73 628.64 d 318.21 627.68 d 318.21 626.24 d 317.73 625.28 d 316.77
 624.8 d 317.73 624.32 d 318.69 623.36 d 319.17 622.4 d 319.17 620.96 d 318.69
620 d 318.21 619.52 d 316.77 619.04 d 314.85 619.04 d 313.41 619.52 d 312.93
620 d 312.45 620.96 d 312.45 621.44 d 312.93 621.92 d 313.41 621.44 d 312.93
620.96 d 312.93 627.2 m 313.41 626.72 d 312.93 626.24 d 312.45 626.72 d 312.45
627.2 d 312.93 628.16 d 313.41 628.64 d 314.85 629.12 d 316.77 629.12 d 318.21
628.64 d 318.69 627.68 d 318.69 626.24 d 318.21 625.28 d 316.77 624.8 d 315.33
624.8 d 318.21 623.84 m 318.69 622.4 d 318.69 620.96 d 318.21 620 d 317.73
619.52 d 316.77 619.04 d 87.4 231.6 m 87.4 237.36 d 89.35 222.24 m 90.04 222.24
 d 91.06 221.9 d 91.75 220.87 d 92.09 219.16 d 92.09 218.13 d 91.75 216.42 d
91.06 215.39 d 90.04 215.05 d 89.35 215.05 d 88.32 215.39 d 87.64 216.42 d
87.29 218.13 d 87.29 219.16 d 87.64 220.87 d 88.32 221.9 d 89.35 222.24 d 88.67
 221.9 d 88.32 221.56 d 87.98 220.87 d 87.64 219.16 d 87.64 218.13 d 87.98
216.42 d 88.32 215.73 d 88.67 215.39 d 89.35 215.05 d 90.04 215.05 m 90.72
215.39 d 91.06 215.73 d 91.41 216.42 d 91.75 218.13 d 91.75 219.16 d 91.41
220.87 d 91.06 221.56 d 90.72 221.9 d 90.04 222.24 d 94.99 215.73 m 94.64
215.39 d 94.99 215.05 d 95.33 215.39 d 94.99 215.73 d 99.89 222.24 m 100.58
222.24 d 101.61 221.9 d 102.29 220.87 d 102.63 219.16 d 102.63 218.13 d 102.29
216.42 d 101.61 215.39 d 100.58 215.05 d 99.89 215.05 d 98.86 215.39 d 98.18
216.42 d 97.84 218.13 d 97.84 219.16 d 98.18 220.87 d 98.86 221.9 d 99.89
222.24 d 99.21 221.9 d 98.86 221.56 d 98.52 220.87 d 98.18 219.16 d 98.18
218.13 d 98.52 216.42 d 98.86 215.73 d 99.21 215.39 d 99.89 215.05 d 100.58
215.05 m 101.26 215.39 d 101.61 215.73 d 101.95 216.42 d 102.29 218.13 d 102.29
 219.16 d 101.95 220.87 d 101.61 221.56 d 101.26 221.9 d 100.58 222.24 d 87.4
231.6 m 205.51 231.6 d 205.51 237.36 d 205.51 231.6 d 201.69 220.87 m 202.37
221.22 d 203.4 222.24 d 203.4 215.05 d 203.06 221.9 m 203.06 215.05 d 201.69
215.05 m 204.77 215.05 d 207.73 215.73 m 207.39 215.39 d 207.73 215.05 d 208.07
 215.39 d 207.73 215.73 d 212.64 222.24 m 213.32 222.24 d 214.35 221.9 d 215.03
 220.87 d 215.38 219.16 d 215.38 218.13 d 215.03 216.42 d 214.35 215.39 d
213.32 215.05 d 212.64 215.05 d 211.61 215.39 d 210.92 216.42 d 210.58 218.13 d
 210.58 219.16 d 210.92 220.87 d 211.61 221.9 d 212.64 222.24 d 211.95 221.9 d
211.61 221.56 d 211.26 220.87 d 210.92 219.16 d 210.92 218.13 d 211.26 216.42 d
 211.61 215.73 d 211.95 215.39 d 212.64 215.05 d 213.32 215.05 m 214.01 215.39
d 214.35 215.73 d 214.69 216.42 d 215.03 218.13 d 215.03 219.16 d 214.69 220.87
 d 214.35 221.56 d 214.01 221.9 d 213.32 222.24 d 205.51 231.6 m 323.62 231.6 d
 323.62 237.36 d 323.62 231.6 d 319.23 220.87 m 319.57 220.53 d 319.23 220.19 d
 318.88 220.53 d 318.88 220.87 d 319.23 221.56 d 319.57 221.9 d 320.6 222.24 d
321.97 222.24 d 323 221.9 d 323.34 221.56 d 323.68 220.87 d 323.68 220.19 d
323.34 219.5 d 322.31 218.82 d 320.6 218.13 d 319.91 217.79 d 319.23 217.1 d
318.88 216.08 d 318.88 215.05 d 321.97 222.24 m 322.65 221.9 d 323 221.56 d
323.34 220.87 d 323.34 220.19 d 323 219.5 d 321.97 218.82 d 320.6 218.13 d
318.88 215.73 m 319.23 216.08 d 319.91 216.08 d 321.63 215.39 d 322.65 215.39 d
 323.34 215.73 d 323.68 216.08 d 319.91 216.08 m 321.63 215.05 d 323 215.05 d
323.34 215.39 d 323.68 216.08 d 323.68 216.76 d 326.4 215.73 m 326.05 215.39 d
326.4 215.05 d 326.74 215.39 d 326.4 215.73 d 331.3 222.24 m 331.99 222.24 d
333.02 221.9 d 333.7 220.87 d 334.05 219.16 d 334.05 218.13 d 333.7 216.42 d
333.02 215.39 d 331.99 215.05 d 331.3 215.05 d 330.28 215.39 d 329.59 216.42 d
329.25 218.13 d 329.25 219.16 d 329.59 220.87 d 330.28 221.9 d 331.3 222.24 d
330.62 221.9 d 330.28 221.56 d 329.93 220.87 d 329.59 219.16 d 329.59 218.13 d
329.93 216.42 d 330.28 215.73 d 330.62 215.39 d 331.3 215.05 d 331.99 215.05 m
332.67 215.39 d 333.02 215.73 d 333.36 216.42 d 333.7 218.13 d 333.7 219.16 d
333.36 220.87 d 333.02 221.56 d 332.67 221.9 d 331.99 222.24 d 323.62 231.6 m
441.73 231.6 d 441.73 237.36 d 441.73 231.6 d 440.17 222.24 m 440.85 221.9 d
441.2 221.22 d 441.2 220.19 d 440.85 219.5 d 440.17 219.16 d 440.85 218.82 d
441.54 218.13 d 441.88 217.45 d 441.88 216.42 d 441.54 215.73 d 441.2 215.39 d
440.17 215.05 d 438.8 215.05 d 437.77 215.39 d 437.43 215.73 d 437.08 216.42 d
437.08 216.76 d 437.43 217.1 d 437.77 216.76 d 437.43 216.42 d 437.43 220.87 m
437.77 220.53 d 437.43 220.19 d 437.08 220.53 d 437.08 220.87 d 437.43 221.56 d
 437.77 221.9 d 438.8 222.24 d 440.17 222.24 d 441.2 221.9 d 441.54 221.22 d
441.54 220.19 d 441.2 219.5 d 440.17 219.16 d 439.14 219.16 d 441.2 218.47 m
441.54 217.45 d 441.54 216.42 d 441.2 215.73 d 440.85 215.39 d 440.17 215.05 d
444.76 215.73 m 444.42 215.39 d 444.76 215.05 d 445.11 215.39 d 444.76 215.73 d
 449.67 222.24 m 450.36 222.24 d 451.38 221.9 d 452.07 220.87 d 452.41 219.16 d
 452.41 218.13 d 452.07 216.42 d 451.38 215.39 d 450.36 215.05 d 449.67 215.05
d 448.64 215.39 d 447.96 216.42 d 447.61 218.13 d 447.61 219.16 d 447.96 220.87
 d 448.64 221.9 d 449.67 222.24 d 448.99 221.9 d 448.64 221.56 d 448.3 220.87 d
 447.96 219.16 d 447.96 218.13 d 448.3 216.42 d 448.64 215.73 d 448.99 215.39 d
 449.67 215.05 d 450.36 215.05 m 451.04 215.39 d 451.38 215.73 d 451.73 216.42
d 452.07 218.13 d 452.07 219.16 d 451.73 220.87 d 451.38 221.56 d 451.04 221.9
d 450.36 222.24 d 441.73 231.6 m 455.28 206.84 m 455.28 211.88 d 452.64 208.28
d 456.48 208.28 d 455.04 211.4 m 455.04 206.84 d 454.32 206.84 m 456 206.84 d
434.05 207.85 m 434.05 202.09 d 431.65 206.41 m 436.45 203.53 d 436.45 206.41 m
 431.65 203.53 d 438.54 205.93 m 439.5 206.41 d 440.94 207.85 d 440.94 197.77 d
 440.46 207.37 m 440.46 197.77 d 438.54 197.77 m 442.86 197.77 d 448.67 207.85
m 449.63 207.85 d 451.07 207.37 d 452.03 205.93 d 452.51 203.53 d 452.51 202.09
 d 452.03 199.69 d 451.07 198.25 d 449.63 197.77 d 448.67 197.77 d 447.23
198.25 d 446.27 199.69 d 445.79 202.09 d 445.79 203.53 d 446.27 205.93 d 447.23
 207.37 d 448.67 207.85 d 447.71 207.37 d 447.23 206.89 d 446.75 205.93 d
446.27 203.53 d 446.27 202.09 d 446.75 199.69 d 447.23 198.73 d 447.71 198.25 d
 448.67 197.77 d 449.63 197.77 m 450.59 198.25 d 451.07 198.73 d 451.55 199.69
d 452.03 202.09 d 452.03 203.53 d 451.55 205.93 d 451.07 206.89 d 450.59 207.37
 d 449.63 207.85 d 284.52 203.53 m 284.52 203.05 d 284.04 203.05 d 284.04
203.53 d 284.52 204.01 d 285.48 204.49 d 287.4 204.49 d 288.36 204.01 d 288.84
203.53 d 289.32 202.57 d 289.32 199.21 d 289.8 198.25 d 290.28 197.77 d 288.84
203.53 m 288.84 199.21 d 289.32 198.25 d 290.28 197.77 d 290.76 197.77 d 288.84
 202.57 m 288.36 202.09 d 285.48 201.61 d 284.04 201.13 d 283.56 200.17 d
283.56 199.21 d 284.04 198.25 d 285.48 197.77 d 286.92 197.77 d 287.88 198.25 d
 288.84 199.21 d 285.48 201.61 m 284.52 201.13 d 284.04 200.17 d 284.04 199.21
d 284.52 198.25 d 285.48 197.77 d 294.63 197.77 m 294.63 204.49 d 292.71 204.49
 d 294.15 204.49 m 294.15 197.77 d 294.63 201.61 m 295.11 203.05 d 296.07
204.01 d 297.03 204.49 d 298.47 204.49 d 298.95 204.01 d 298.95 203.53 d 298.47
 203.05 d 297.99 203.53 d 298.47 204.01 d 292.71 197.77 m 296.07 197.77 d
301.05 201.61 m 306.81 201.61 d 306.81 202.57 d 306.33 203.53 d 305.85 204.01 d
 304.89 204.49 d 303.45 204.49 d 302.01 204.01 d 301.05 203.05 d 300.57 201.61
d 300.57 200.65 d 301.05 199.21 d 302.01 198.25 d 303.45 197.77 d 304.41 197.77
 d 305.85 198.25 d 306.81 199.21 d 306.33 201.61 m 306.33 203.05 d 305.85
204.01 d 303.45 204.49 m 302.49 204.01 d 301.53 203.05 d 301.05 201.61 d 301.05
 200.65 d 301.53 199.21 d 302.49 198.25 d 303.45 197.77 d 310.14 203.53 m
310.14 203.05 d 309.66 203.05 d 309.66 203.53 d 310.14 204.01 d 311.1 204.49 d
313.02 204.49 d 313.98 204.01 d 314.46 203.53 d 314.94 202.57 d 314.94 199.21 d
 315.42 198.25 d 315.9 197.77 d 314.46 203.53 m 314.46 199.21 d 314.94 198.25 d
 315.9 197.77 d 316.38 197.77 d 314.46 202.57 m 313.98 202.09 d 311.1 201.61 d
309.66 201.13 d 309.18 200.17 d 309.18 199.21 d 309.66 198.25 d 311.1 197.77 d
312.54 197.77 d 313.5 198.25 d 314.46 199.21 d 311.1 201.61 m 310.14 201.13 d
309.66 200.17 d 309.66 199.21 d 310.14 198.25 d 311.1 197.77 d 87.4 231.6 m
93.16 231.6 d 55.8 231.09 m 61.97 231.09 d 64.52 233.83 m 65.21 234.17 d 66.24
235.2 d 66.24 228 d 65.89 234.86 m 65.89 228 d 64.52 228 m 67.61 228 d 70.57
228.69 m 70.22 228.34 d 70.57 228 d 70.91 228.34 d 70.57 228.69 d 73.5 229.37 m
 73.84 229.72 d 73.5 230.06 d 73.15 229.72 d 73.15 229.37 d 73.5 228.69 d 73.84
 228.34 d 74.87 228 d 75.9 228 d 76.92 228.34 d 77.61 229.03 d 77.95 230.06 d
77.95 230.74 d 77.61 231.77 d 76.92 232.46 d 75.9 232.8 d 74.87 232.8 d 73.84
232.46 d 73.15 231.77 d 73.84 235.2 d 77.27 235.2 d 75.55 234.86 d 73.84 234.86
 d 75.9 232.8 m 76.58 232.46 d 77.27 231.77 d 77.61 230.74 d 77.61 230.06 d
77.27 229.03 d 76.58 228.34 d 75.9 228 d 87.4 231.6 m 87.4 307.19 d 93.16
307.19 d 87.4 307.19 d 64.93 310.79 m 65.62 310.79 d 66.64 310.45 d 67.33
309.42 d 67.67 307.7 d 67.67 306.68 d 67.33 304.96 d 66.64 303.93 d 65.62
303.59 d 64.93 303.59 d 63.9 303.93 d 63.22 304.96 d 62.87 306.68 d 62.87 307.7
 d 63.22 309.42 d 63.9 310.45 d 64.93 310.79 d 64.25 310.45 d 63.9 310.1 d
63.56 309.42 d 63.22 307.7 d 63.22 306.68 d 63.56 304.96 d 63.9 304.28 d 64.25
303.93 d 64.93 303.59 d 65.62 303.59 m 66.3 303.93 d 66.64 304.28 d 66.99
304.96 d 67.33 306.68 d 67.33 307.7 d 66.99 309.42 d 66.64 310.1 d 66.3 310.45
d 65.62 310.79 d 70.57 304.28 m 70.22 303.93 d 70.57 303.59 d 70.91 303.93 d
70.57 304.28 d 73.5 304.96 m 73.84 305.31 d 73.5 305.65 d 73.15 305.31 d 73.15
304.96 d 73.5 304.28 d 73.84 303.93 d 74.87 303.59 d 75.9 303.59 d 76.92 303.93
 d 77.61 304.62 d 77.95 305.65 d 77.95 306.33 d 77.61 307.36 d 76.92 308.05 d
75.9 308.39 d 74.87 308.39 d 73.84 308.05 d 73.15 307.36 d 73.84 310.79 d 77.27
 310.79 d 75.55 310.45 d 73.84 310.45 d 75.9 308.39 m 76.58 308.05 d 77.27
307.36 d 77.61 306.33 d 77.61 305.65 d 77.27 304.62 d 76.58 303.93 d 75.9
303.59 d 87.4 307.19 m 87.4 382.78 d 93.16 382.78 d 87.4 382.78 d 63.4 385.01 m
 63.74 384.66 d 63.4 384.32 d 63.05 384.66 d 63.05 385.01 d 63.4 385.69 d 63.74
 386.04 d 64.77 386.38 d 66.14 386.38 d 67.17 386.04 d 67.51 385.69 d 67.85
385.01 d 67.85 384.32 d 67.51 383.64 d 66.48 382.95 d 64.77 382.27 d 64.08
381.92 d 63.4 381.24 d 63.05 380.21 d 63.05 379.18 d 66.14 386.38 m 66.82
386.04 d 67.17 385.69 d 67.51 385.01 d 67.51 384.32 d 67.17 383.64 d 66.14
382.95 d 64.77 382.27 d 63.05 379.87 m 63.4 380.21 d 64.08 380.21 d 65.8 379.52
 d 66.82 379.52 d 67.51 379.87 d 67.85 380.21 d 64.08 380.21 m 65.8 379.18 d
67.17 379.18 d 67.51 379.52 d 67.85 380.21 d 67.85 380.89 d 70.57 379.87 m
70.22 379.52 d 70.57 379.18 d 70.91 379.52 d 70.57 379.87 d 73.5 380.55 m 73.84
 380.89 d 73.5 381.24 d 73.15 380.89 d 73.15 380.55 d 73.5 379.87 d 73.84
379.52 d 74.87 379.18 d 75.9 379.18 d 76.92 379.52 d 77.61 380.21 d 77.95
381.24 d 77.95 381.92 d 77.61 382.95 d 76.92 383.64 d 75.9 383.98 d 74.87
383.98 d 73.84 383.64 d 73.15 382.95 d 73.84 386.38 d 77.27 386.38 d 75.55
386.04 d 73.84 386.04 d 75.9 383.98 m 76.58 383.64 d 77.27 382.95 d 77.61
381.92 d 77.61 381.24 d 77.27 380.21 d 76.58 379.52 d 75.9 379.18 d 87.4 382.78
 m 87.4 458.37 d 93.16 458.37 d 87.4 458.37 d 66.56 454.77 m 66.56 461.97 d
62.79 456.83 d 68.28 456.83 d 66.22 461.28 m 66.22 454.77 d 65.19 454.77 m
67.59 454.77 d 70.57 455.46 m 70.22 455.11 d 70.57 454.77 d 70.91 455.11 d
70.57 455.46 d 73.5 456.14 m 73.84 456.48 d 73.5 456.83 d 73.15 456.48 d 73.15
456.14 d 73.5 455.46 d 73.84 455.11 d 74.87 454.77 d 75.9 454.77 d 76.92 455.11
 d 77.61 455.8 d 77.95 456.83 d 77.95 457.51 d 77.61 458.54 d 76.92 459.23 d
75.9 459.57 d 74.87 459.57 d 73.84 459.23 d 73.15 458.54 d 73.84 461.97 d 77.27
 461.97 d 75.55 461.62 d 73.84 461.62 d 75.9 459.57 m 76.58 459.23 d 77.27
458.54 d 77.61 457.51 d 77.61 456.83 d 77.27 455.8 d 76.58 455.11 d 75.9 454.77
 d 87.4 458.37 m 87.4 533.96 d 93.16 533.96 d 87.4 533.96 d 67.08 536.53 m
66.74 536.19 d 67.08 535.84 d 67.42 536.19 d 67.42 536.53 d 67.08 537.21 d
66.39 537.56 d 65.36 537.56 d 64.34 537.21 d 63.65 536.53 d 63.31 535.84 d
62.97 534.47 d 62.97 532.42 d 63.31 531.39 d 63.99 530.7 d 65.02 530.36 d 65.71
 530.36 d 66.74 530.7 d 67.42 531.39 d 67.76 532.42 d 67.76 532.76 d 67.42
533.79 d 66.74 534.47 d 65.71 534.81 d 65.36 534.81 d 64.34 534.47 d 63.65
533.79 d 63.31 532.76 d 65.36 537.56 m 64.68 537.21 d 63.99 536.53 d 63.65
535.84 d 63.31 534.47 d 63.31 532.42 d 63.65 531.39 d 64.34 530.7 d 65.02
530.36 d 65.71 530.36 m 66.39 530.7 d 67.08 531.39 d 67.42 532.42 d 67.42
532.76 d 67.08 533.79 d 66.39 534.47 d 65.71 534.81 d 70.57 531.04 m 70.22
530.7 d 70.57 530.36 d 70.91 530.7 d 70.57 531.04 d 73.5 531.73 m 73.84 532.07
d 73.5 532.42 d 73.15 532.07 d 73.15 531.73 d 73.5 531.04 d 73.84 530.7 d 74.87
 530.36 d 75.9 530.36 d 76.92 530.7 d 77.61 531.39 d 77.95 532.42 d 77.95 533.1
 d 77.61 534.13 d 76.92 534.81 d 75.9 535.16 d 74.87 535.16 d 73.84 534.81 d
73.15 534.13 d 73.84 537.56 d 77.27 537.56 d 75.55 537.21 d 73.84 537.21 d 75.9
 535.16 m 76.58 534.81 d 77.27 534.13 d 77.61 533.1 d 77.61 532.42 d 77.27
531.39 d 76.58 530.7 d 75.9 530.36 d 87.4 533.96 m 41.41 341.45 m 31.33 341.45
d 31.33 339.53 d 31.33 340.97 m 41.41 340.97 d 41.41 339.53 m 41.41 342.89 d
34.69 347.52 m 34.69 348.48 d 35.17 349.92 d 36.13 350.88 d 37.57 351.36 d
38.53 351.36 d 39.97 350.88 d 40.93 349.92 d 41.41 348.48 d 41.41 347.52 d
40.93 346.08 d 39.97 345.12 d 38.53 344.64 d 37.57 344.64 d 36.13 345.12 d
35.17 346.08 d 34.69 347.52 d 35.17 346.56 d 36.13 345.6 d 37.57 345.12 d 38.53
 345.12 d 39.97 345.6 d 40.93 346.56 d 41.41 347.52 d 41.41 348.48 m 40.93
349.44 d 39.97 350.4 d 38.53 350.88 d 37.57 350.88 d 36.13 350.4 d 35.17 349.44
 d 34.69 348.48 d 34.69 356.44 m 35.17 355.48 d 35.65 355 d 36.61 354.52 d
37.57 354.52 d 38.53 355 d 39.01 355.48 d 39.49 356.44 d 39.49 357.4 d 39.01
358.36 d 38.53 358.84 d 37.57 359.32 d 36.61 359.32 d 35.65 358.84 d 35.17
358.36 d 34.69 357.4 d 34.69 356.44 d 35.17 355.48 m 36.13 355 d 38.05 355 d
39.01 355.48 d 39.01 358.36 m 38.05 358.84 d 36.13 358.84 d 35.17 358.36 d
35.65 358.84 m 35.17 359.32 d 34.69 360.28 d 35.17 360.28 d 35.17 359.32 d
38.53 355 m 39.01 354.52 d 39.97 354.04 d 40.45 354.04 d 41.41 354.52 d 41.89
355.96 d 41.89 358.36 d 42.37 359.8 d 42.85 360.28 d 40.45 354.04 m 40.93
354.52 d 41.41 355.96 d 41.41 358.36 d 41.89 359.8 d 42.85 360.28 d 43.33
360.28 d 44.29 359.8 d 44.77 358.36 d 44.77 355.48 d 44.29 354.04 d 43.33
353.56 d 42.85 353.56 d 41.89 354.04 d 41.41 355.48 d 34.69 370.58 m 34.69
371.54 d 35.17 372.98 d 36.13 373.94 d 37.57 374.42 d 38.53 374.42 d 39.97
373.94 d 40.93 372.98 d 41.41 371.54 d 41.41 370.58 d 40.93 369.14 d 39.97
368.18 d 38.53 367.7 d 37.57 367.7 d 36.13 368.18 d 35.17 369.14 d 34.69 370.58
 d 35.17 369.62 d 36.13 368.66 d 37.57 368.18 d 38.53 368.18 d 39.97 368.66 d
40.93 369.62 d 41.41 370.58 d 41.41 371.54 m 40.93 372.5 d 39.97 373.46 d 38.53
 373.94 d 37.57 373.94 d 36.13 373.46 d 35.17 372.5 d 34.69 371.54 d 31.81
380.02 m 32.29 379.54 d 32.77 380.02 d 32.29 380.5 d 31.81 380.5 d 31.33 380.02
 d 31.33 379.06 d 31.81 378.1 d 32.77 377.62 d 41.41 377.62 d 31.33 379.06 m
31.81 378.58 d 32.77 378.1 d 41.41 378.1 d 34.69 376.18 m 34.69 380.02 d 41.41
376.18 m 41.41 379.54 d 31.81 391.8 m 32.29 391.32 d 32.77 391.8 d 32.29 392.28
 d 31.81 392.28 d 31.33 391.8 d 31.33 390.84 d 31.81 389.88 d 32.77 389.4 d
41.41 389.4 d 31.33 390.84 m 31.81 390.36 d 32.77 389.88 d 41.41 389.88 d 34.69
 387.96 m 34.69 391.8 d 41.41 387.96 m 41.41 391.32 d 41.41 395.7 m 34.69 395.7
 d 34.69 393.78 d 34.69 395.22 m 41.41 395.22 d 37.57 395.7 m 36.13 396.18 d
35.17 397.14 d 34.69 398.1 d 34.69 399.54 d 35.17 400.02 d 35.65 400.02 d 36.13
 399.54 d 35.65 399.06 d 35.17 399.54 d 41.41 393.78 m 41.41 397.14 d 37.57
402.12 m 37.57 407.88 d 36.61 407.88 d 35.65 407.4 d 35.17 406.92 d 34.69
405.96 d 34.69 404.52 d 35.17 403.08 d 36.13 402.12 d 37.57 401.64 d 38.53
401.64 d 39.97 402.12 d 40.93 403.08 d 41.41 404.52 d 41.41 405.48 d 40.93
406.92 d 39.97 407.88 d 37.57 407.4 m 36.13 407.4 d 35.17 406.92 d 34.69 404.52
 m 35.17 403.56 d 36.13 402.6 d 37.57 402.12 d 38.53 402.12 d 39.97 402.6 d
40.93 403.56 d 41.41 404.52 d 34.69 415.99 m 44.77 415.99 d 34.69 416.47 m
44.77 416.47 d 36.13 415.99 m 35.17 415.03 d 34.69 414.07 d 34.69 413.11 d
35.17 411.67 d 36.13 410.71 d 37.57 410.23 d 38.53 410.23 d 39.97 410.71 d
40.93 411.67 d 41.41 413.11 d 41.41 414.07 d 40.93 415.03 d 39.97 415.99 d
34.69 413.11 m 35.17 412.15 d 36.13 411.19 d 37.57 410.71 d 38.53 410.71 d
39.97 411.19 d 40.93 412.15 d 41.41 413.11 d 44.77 414.55 m 44.77 417.91 d
41.41 426.32 m 34.69 426.32 d 34.69 424.4 d 34.69 425.84 m 41.41 425.84 d 41.41
 427.76 d 41.41 422.48 m 40.93 421.52 d 39.97 421.04 d 34.69 421.04 d 34.69
419.12 d 34.69 420.56 m 39.97 420.56 d 40.93 421.04 d 41.41 422.48 d 41.41
423.44 d 40.93 424.88 d 39.97 425.84 d 37.57 430.29 m 37.57 436.05 d 36.61
436.05 d 35.65 435.57 d 35.17 435.09 d 34.69 434.13 d 34.69 432.69 d 35.17
431.25 d 36.13 430.29 d 37.57 429.81 d 38.53 429.81 d 39.97 430.29 d 40.93
431.25 d 41.41 432.69 d 41.41 433.65 d 40.93 435.09 d 39.97 436.05 d 37.57
435.57 m 36.13 435.57 d 35.17 435.09 d 34.69 432.69 m 35.17 431.73 d 36.13
430.77 d 37.57 430.29 d 38.53 430.29 d 39.97 430.77 d 40.93 431.73 d 41.41
432.69 d 41.41 440.1 m 34.69 440.1 d 34.69 438.18 d 34.69 439.62 m 41.41 439.62
 d 36.13 440.1 m 35.17 441.06 d 34.69 442.5 d 34.69 443.46 d 35.17 444.9 d
36.13 445.38 d 41.41 445.38 d 34.69 443.46 m 35.17 444.42 d 36.13 444.9 d 41.41
 444.9 d 41.41 438.18 m 41.41 441.54 d 41.41 443.46 m 41.41 446.82 d 36.13
454.1 m 36.61 453.62 d 37.09 454.1 d 36.61 454.58 d 36.13 454.58 d 35.17 453.62
 d 34.69 452.66 d 34.69 451.22 d 35.17 449.78 d 36.13 448.82 d 37.57 448.34 d
38.53 448.34 d 39.97 448.82 d 40.93 449.78 d 41.41 451.22 d 41.41 452.18 d
40.93 453.62 d 39.97 454.58 d 34.69 451.22 m 35.17 450.26 d 36.13 449.3 d 37.57
 448.82 d 38.53 448.82 d 39.97 449.3 d 40.93 450.26 d 41.41 451.22 d 34.69
456.92 m 41.41 459.8 d 34.69 457.4 m 40.45 459.8 d 34.69 462.68 m 41.41 459.8 d
 43.33 458.84 d 44.29 457.88 d 44.77 456.92 d 44.77 456.44 d 44.29 455.96 d
43.81 456.44 d 44.29 456.92 d 34.69 455.96 m 34.69 458.84 d 34.69 460.76 m
34.69 463.64 d 99.22 358.76 m 99.22 383.91 d 98.03 358.76 m 100.4 358.76 d
98.03 383.91 m 100.4 383.91 d 101.58 424.43 m 101.58 434.68 d 100.4 424.43 m
102.76 424.43 d 100.4 434.68 m 102.76 434.68 d 103.94 452.67 m 103.94 460.61 d
102.76 452.67 m 105.12 452.67 d 102.76 460.61 m 105.12 460.61 d 106.3 483.5 m
106.3 488.1 d 105.12 483.5 m 107.48 483.5 d 105.12 488.1 m 107.48 488.1 d
108.66 503 m 108.66 506.72 d 107.48 503 m 109.85 503 d 107.48 506.72 m 109.85
506.72 d 111.03 515.13 m 111.03 518.93 d 109.85 515.13 m 112.21 515.13 d 109.85
 518.93 m 112.21 518.93 d 113.39 520.12 m 113.39 523.6 d 112.21 520.12 m 114.57
 520.12 d 112.21 523.6 m 114.57 523.6 d 115.75 528.95 m 115.75 531.3 d 114.57
528.95 m 116.93 528.95 d 114.57 531.3 m 116.93 531.3 d 118.11 533.16 m 118.11
536.54 d 116.93 533.16 m 119.29 533.16 d 116.93 536.54 m 119.29 536.54 d 120.48
 539 m 120.48 541.35 d 119.29 539 m 121.66 539 d 119.29 541.35 m 121.66 541.35
d 122.84 543.69 m 122.84 546.41 d 121.66 543.69 m 124.02 543.69 d 121.66 546.41
 m 124.02 546.41 d 125.2 542.37 m 125.2 545.05 d 124.02 542.37 m 126.38 542.37
d 124.02 545.05 m 126.38 545.05 d 127.56 544.49 m 127.56 546.95 d 126.38 544.49
 m 128.74 544.49 d 126.38 546.95 m 128.74 546.95 d 129.92 544.62 m 129.92
546.41 d 128.74 544.62 m 131.1 544.62 d 128.74 546.41 m 131.1 546.41 d 132.29
548.63 m 132.29 551.31 d 131.1 548.63 m 133.47 548.63 d 131.1 551.31 m 133.47
551.31 d 134.65 548.12 m 134.65 549.78 d 133.47 548.12 m 135.83 548.12 d 133.47
 549.78 m 135.83 549.78 d 137.01 547.84 m 137.01 549.83 d 135.83 547.84 m
138.19 547.84 d 135.83 549.83 m 138.19 549.83 d 139.37 550.73 m 139.37 552.62 d
 138.19 550.73 m 140.55 550.73 d 138.19 552.62 m 140.55 552.62 d 141.73 549.85
m 141.73 551.78 d 140.55 549.85 m 142.92 549.85 d 140.55 551.78 m 142.92 551.78
 d 144.1 549.27 m 144.1 551.18 d 142.92 549.27 m 145.28 549.27 d 142.92 551.18
m 145.28 551.18 d 146.46 548.51 m 146.46 550.46 d 145.28 548.51 m 147.64 548.51
 d 145.28 550.46 m 147.64 550.46 d 148.82 550.58 m 148.82 552.42 d 147.64
550.58 m 150 550.58 d 147.64 552.42 m 150 552.42 d 151.18 549.74 m 151.18
552.47 d 150 549.74 m 152.36 549.74 d 150 552.47 m 152.36 552.47 d 153.55
549.89 m 153.55 552.24 d 152.36 549.89 m 154.73 549.89 d 152.36 552.24 m 154.73
 552.24 d 155.91 549.83 m 155.91 552.02 d 154.73 549.83 m 157.09 549.83 d
154.73 552.02 m 157.09 552.02 d 158.27 548.05 m 158.27 549.63 d 157.09 548.05 m
 159.45 548.05 d 157.09 549.63 m 159.45 549.63 d 160.63 546.99 m 160.63 549.91
d 159.45 546.99 m 161.81 546.99 d 159.45 549.91 m 161.81 549.91 d 162.99 546.2
m 162.99 548.18 d 161.81 546.2 m 164.18 546.2 d 161.81 548.18 m 164.18 548.18 d
 165.36 547.99 m 165.36 550.14 d 164.18 547.99 m 166.54 547.99 d 164.18 550.14
m 166.54 550.14 d 167.72 544.53 m 167.72 546.5 d 166.54 544.53 m 168.9 544.53 d
 166.54 546.5 m 168.9 546.5 d 170.08 544.92 m 170.08 547.02 d 168.9 544.92 m
171.26 544.92 d 168.9 547.02 m 171.26 547.02 d 172.44 542.95 m 172.44 545.86 d
171.26 542.95 m 173.62 542.95 d 171.26 545.86 m 173.62 545.86 d 174.8 542.86 m
174.8 545.18 d 173.62 542.86 m 175.99 542.86 d 173.62 545.18 m 175.99 545.18 d
177.17 541.96 m 177.17 544.76 d 175.99 541.96 m 178.35 541.96 d 175.99 544.76 m
 178.35 544.76 d 179.53 539.78 m 179.53 542.66 d 178.35 539.78 m 180.71 539.78
d 178.35 542.66 m 180.71 542.66 d 181.89 541.94 m 181.89 543.98 d 180.71 541.94
 m 183.07 541.94 d 180.71 543.98 m 183.07 543.98 d 184.25 538.18 m 184.25 540.8
 d 183.07 538.18 m 185.43 538.18 d 183.07 540.8 m 185.43 540.8 d 186.62 537.06
m 186.62 540.33 d 185.43 537.06 m 187.8 537.06 d 185.43 540.33 m 187.8 540.33 d
 188.98 537.39 m 188.98 540.61 d 187.8 537.39 m 190.16 537.39 d 187.8 540.61 m
190.16 540.61 d 191.34 536.73 m 191.34 539.14 d 190.16 536.73 m 192.52 536.73 d
 190.16 539.14 m 192.52 539.14 d 193.7 532.32 m 193.7 535.13 d 192.52 532.32 m
194.88 532.32 d 192.52 535.13 m 194.88 535.13 d 196.06 534.4 m 196.06 537.06 d
194.88 534.4 m 197.25 534.4 d 194.88 537.06 m 197.25 537.06 d 198.43 530.97 m
198.43 533.56 d 197.25 530.97 m 199.61 530.97 d 197.25 533.56 m 199.61 533.56 d
 200.79 529.49 m 200.79 532.01 d 199.61 529.49 m 201.97 529.49 d 199.61 532.01
m 201.97 532.01 d 203.15 528.46 m 203.15 531.29 d 201.97 528.46 m 204.33 528.46
 d 201.97 531.29 m 204.33 531.29 d 205.51 525.06 m 205.51 528.76 d 204.33
525.06 m 206.69 525.06 d 204.33 528.76 m 206.69 528.76 d 207.88 525.25 m 207.88
 528.44 d 206.69 525.25 m 209.06 525.25 d 206.69 528.44 m 209.06 528.44 d
210.24 525.81 m 210.24 528.28 d 209.06 525.81 m 211.42 525.81 d 209.06 528.28 m
 211.42 528.28 d 212.6 524.91 m 212.6 528.08 d 211.42 524.91 m 213.78 524.91 d
211.42 528.08 m 213.78 528.08 d 214.96 520.55 m 214.96 523.8 d 213.78 520.55 m
216.14 520.55 d 213.78 523.8 m 216.14 523.8 d 217.32 520.82 m 217.32 523.84 d
216.14 520.82 m 218.5 520.82 d 216.14 523.84 m 218.5 523.84 d 219.69 519.17 m
219.69 522.49 d 218.5 519.17 m 220.87 519.17 d 218.5 522.49 m 220.87 522.49 d
222.05 517.95 m 222.05 521.1 d 220.87 517.95 m 223.23 517.95 d 220.87 521.1 m
223.23 521.1 d 224.41 514.31 m 224.41 517.4 d 223.23 514.31 m 225.59 514.31 d
223.23 517.4 m 225.59 517.4 d 226.77 514.03 m 226.77 517.86 d 225.59 514.03 m
227.95 514.03 d 225.59 517.86 m 227.95 517.86 d 229.13 515.64 m 229.13 519.13 d
 227.95 515.64 m 230.32 515.64 d 227.95 519.13 m 230.32 519.13 d 231.5 510.49 m
 231.5 514.31 d 230.32 510.49 m 232.68 510.49 d 230.32 514.31 m 232.68 514.31 d
 233.86 513.41 m 233.86 516.25 d 232.68 513.41 m 235.04 513.41 d 232.68 516.25
m 235.04 516.25 d 236.22 508.84 m 236.22 512.67 d 235.04 508.84 m 237.4 508.84
d 235.04 512.67 m 237.4 512.67 d 238.58 507.7 m 238.58 512.96 d 237.4 507.7 m
239.76 507.7 d 237.4 512.96 m 239.76 512.96 d 240.95 500.24 m 240.95 504.41 d
239.76 500.24 m 242.13 500.24 d 239.76 504.41 m 242.13 504.41 d 243.31 509 m
243.31 513.34 d 242.13 509 m 244.49 509 d 242.13 513.34 m 244.49 513.34 d
245.67 502.41 m 245.67 507.07 d 244.49 502.41 m 246.85 502.41 d 244.49 507.07 m
 246.85 507.07 d 248.03 497.84 m 248.03 501.65 d 246.85 497.84 m 249.21 497.84
d 246.85 501.65 m 249.21 501.65 d 250.39 504.79 m 250.39 508.05 d 249.21 504.79
 m 251.58 504.79 d 249.21 508.05 m 251.58 508.05 d 252.76 490.55 m 252.76
495.43 d 251.58 490.55 m 253.94 490.55 d 251.58 495.43 m 253.94 495.43 d 255.12
 496.9 m 255.12 501.45 d 253.94 496.9 m 256.3 496.9 d 253.94 501.45 m 256.3
501.45 d 257.48 494.95 m 257.48 498.7 d 256.3 494.95 m 258.66 494.95 d 256.3
498.7 m 258.66 498.7 d 259.84 500.34 m 259.84 504.05 d 258.66 500.34 m 261.02
500.34 d 258.66 504.05 m 261.02 504.05 d 262.2 488.01 m 262.2 492.39 d 261.02
488.01 m 263.39 488.01 d 261.02 492.39 m 263.39 492.39 d 264.57 490.18 m 264.57
 498.12 d 263.39 490.18 m 265.75 490.18 d 263.39 498.12 m 265.75 498.12 d
266.93 485.06 m 266.93 490.49 d 265.75 485.06 m 268.11 485.06 d 265.75 490.49 m
 268.11 490.49 d 269.29 485.52 m 269.29 490.8 d 268.11 485.52 m 270.47 485.52 d
 268.11 490.8 m 270.47 490.8 d 271.65 488.06 m 271.65 493.07 d 270.47 488.06 m
272.83 488.06 d 270.47 493.07 m 272.83 493.07 d 274.02 487.82 m 274.02 494.38 d
 272.83 487.82 m 275.2 487.82 d 272.83 494.38 m 275.2 494.38 d 276.38 485.13 m
276.38 491.96 d 275.2 485.13 m 277.56 485.13 d 275.2 491.96 m 277.56 491.96 d
278.74 481.31 m 278.74 486.11 d 277.56 481.31 m 279.92 481.31 d 277.56 486.11 m
 279.92 486.11 d 281.1 482.88 m 281.1 488.72 d 279.92 482.88 m 282.28 482.88 d
279.92 488.72 m 282.28 488.72 d 283.46 479.67 m 283.46 486.01 d 282.28 479.67 m
 284.65 479.67 d 282.28 486.01 m 284.65 486.01 d 285.83 477.14 m 285.83 484.01
d 284.65 477.14 m 287.01 477.14 d 284.65 484.01 m 287.01 484.01 d 288.19 473.47
 m 288.19 479.3 d 287.01 473.47 m 289.37 473.47 d 287.01 479.3 m 289.37 479.3 d
 290.55 476.33 m 290.55 481.97 d 289.37 476.33 m 291.73 476.33 d 289.37 481.97
m 291.73 481.97 d 292.91 466.02 m 292.91 474.32 d 291.73 466.02 m 294.09 466.02
 d 291.73 474.32 m 294.09 474.32 d 295.28 477.9 m 295.28 483.25 d 294.09 477.9
m 296.46 477.9 d 294.09 483.25 m 296.46 483.25 d 297.64 473.54 m 297.64 480.27
d 296.46 473.54 m 298.82 473.54 d 296.46 480.27 m 298.82 480.27 d 300 470.44 m
300 476.93 d 298.82 470.44 m 301.18 470.44 d 298.82 476.93 m 301.18 476.93 d
302.36 468.04 m 302.36 474.12 d 301.18 468.04 m 303.54 468.04 d 301.18 474.12 m
 303.54 474.12 d 304.72 460.15 m 304.72 467.5 d 303.54 460.15 m 305.91 460.15 d
 303.54 467.5 m 305.91 467.5 d 307.09 452.44 m 307.09 460.85 d 305.91 452.44 m
308.27 452.44 d 305.91 460.85 m 308.27 460.85 d 309.45 468.27 m 309.45 474.49 d
 308.27 468.27 m 310.63 468.27 d 308.27 474.49 m 310.63 474.49 d 311.81 458.66
m 311.81 467.52 d 310.63 458.66 m 312.99 458.66 d 310.63 467.52 m 312.99 467.52
 d 314.17 456.39 m 314.17 463.62 d 312.99 456.39 m 315.35 456.39 d 312.99
463.62 m 315.35 463.62 d 316.53 456.32 m 316.53 464.49 d 315.35 456.32 m 317.72
 456.32 d 315.35 464.49 m 317.72 464.49 d 318.9 452.67 m 318.9 460.61 d 317.72
452.67 m 320.08 452.67 d 317.72 460.61 m 320.08 460.61 d 321.26 451.68 m 321.26
 460.72 d 320.08 451.68 m 322.44 451.68 d 320.08 460.72 m 322.44 460.72 d
323.62 449.33 m 323.62 457.54 d 322.44 449.33 m 324.8 449.33 d 322.44 457.54 m
324.8 457.54 d 325.98 458.58 m 325.98 466.11 d 324.8 458.58 m 327.16 458.58 d
324.8 466.11 m 327.16 466.11 d 328.35 446.17 m 328.35 453.69 d 327.16 446.17 m
329.53 446.17 d 327.16 453.69 m 329.53 453.69 d 330.71 448.25 m 330.71 457.66 d
 329.53 448.25 m 331.89 448.25 d 329.53 457.66 m 331.89 457.66 d 333.07 444.66
m 333.07 451.98 d 331.89 444.66 m 334.25 444.66 d 331.89 451.98 m 334.25 451.98
 d 335.43 438.96 m 335.43 450.8 d 334.25 438.96 m 336.61 438.96 d 334.25 450.8
m 336.61 450.8 d 337.79 434.56 m 337.79 444.94 d 336.61 434.56 m 338.98 434.56
d 336.61 444.94 m 338.98 444.94 d 340.16 442.74 m 340.16 451.68 d 338.98 442.74
 m 341.34 442.74 d 338.98 451.68 m 341.34 451.68 d 342.52 431.82 m 342.52
441.97 d 341.34 431.82 m 343.7 431.82 d 341.34 441.97 m 343.7 441.97 d 344.88
430.38 m 344.88 438.83 d 343.7 430.38 m 346.06 430.38 d 343.7 438.83 m 346.06
438.83 d 347.24 432.2 m 347.24 444.5 d 346.06 432.2 m 348.42 432.2 d 346.06
444.5 m 348.42 444.5 d 349.61 426.53 m 349.61 441.08 d 348.42 426.53 m 350.79
426.53 d 348.42 441.08 m 350.79 441.08 d 351.97 435.15 m 351.97 444.34 d 350.79
 435.15 m 353.15 435.15 d 350.79 444.34 m 353.15 444.34 d 354.33 424.45 m
354.33 434.66 d 353.15 424.45 m 355.51 424.45 d 353.15 434.66 m 355.51 434.66 d
 356.69 427.29 m 356.69 441.91 d 355.51 427.29 m 357.87 427.29 d 355.51 441.91
m 357.87 441.91 d 359.05 423.85 m 359.05 435.27 d 357.87 423.85 m 360.23 423.85
 d 357.87 435.27 m 360.23 435.27 d 361.42 418.07 m 361.42 431.46 d 360.23
418.07 m 362.6 418.07 d 360.23 431.46 m 362.6 431.46 d 363.78 419.29 m 363.78
432.25 d 362.6 419.29 m 364.96 419.29 d 362.6 432.25 m 364.96 432.25 d 366.14
428.17 m 366.14 437.82 d 364.96 428.17 m 367.32 428.17 d 364.96 437.82 m 367.32
 437.82 d 368.5 424.18 m 368.5 433.11 d 367.32 424.18 m 369.68 424.18 d 367.32
433.11 m 369.68 433.11 d 370.86 422.24 m 370.86 435.05 d 369.68 422.24 m 372.05
 422.24 d 369.68 435.05 m 372.05 435.05 d 373.23 424.68 m 373.23 439.65 d
372.05 424.68 m 374.41 424.68 d 372.05 439.65 m 374.41 439.65 d 375.59 406.82 m
 375.59 421.64 d 374.41 406.82 m 376.77 406.82 d 374.41 421.64 m 376.77 421.64
d 377.95 408.65 m 377.95 422.47 d 376.77 408.65 m 379.13 408.65 d 376.77 422.47
 m 379.13 422.47 d 380.31 416.27 m 380.31 426.87 d 379.13 416.27 m 381.49
416.27 d 379.13 426.87 m 381.49 426.87 d 382.68 417.9 m 382.68 429.56 d 381.49
417.9 m 383.86 417.9 d 381.49 429.56 m 383.86 429.56 d 385.04 397.9 m 385.04
412.34 d 383.86 397.9 m 386.22 397.9 d 383.86 412.34 m 386.22 412.34 d 387.4
393.14 m 387.4 409.89 d 386.22 393.14 m 388.58 393.14 d 386.22 409.89 m 388.58
409.89 d 389.76 398.87 m 389.76 414.72 d 388.58 398.87 m 390.94 398.87 d 388.58
 414.72 m 390.94 414.72 d 392.12 386.78 m 392.12 403.96 d 390.94 386.78 m
393.31 386.78 d 390.94 403.96 m 393.31 403.96 d 394.49 407.36 m 394.49 423.76 d
 393.31 407.36 m 395.67 407.36 d 393.31 423.76 m 395.67 423.76 d 396.85 389.03
m 396.85 406.03 d 395.67 389.03 m 398.03 389.03 d 395.67 406.03 m 398.03 406.03
 d 399.21 383.37 m 399.21 402.79 d 398.03 383.37 m 400.39 383.37 d 398.03
402.79 m 400.39 402.79 d 401.57 403.31 m 401.57 419.55 d 400.39 403.31 m 402.75
 403.31 d 400.39 419.55 m 402.75 419.55 d 403.93 398.02 m 403.93 412.21 d
402.75 398.02 m 405.12 398.02 d 402.75 412.21 m 405.12 412.21 d 406.3 388.92 m
406.3 406.15 d 405.12 388.92 m 407.48 388.92 d 405.12 406.15 m 407.48 406.15 d
408.66 400.69 m 408.66 419.21 d 407.48 400.69 m 409.84 400.69 d 407.48 419.21 m
 409.84 419.21 d 411.02 376.81 m 411.02 393.66 d 409.84 376.81 m 412.2 376.81 d
 409.84 393.66 m 412.2 393.66 d 413.38 401.23 m 413.38 415.58 d 412.2 401.23 m
414.56 401.23 d 412.2 415.58 m 414.56 415.58 d 415.75 396.12 m 415.75 410.6 d
414.56 396.12 m 416.93 396.12 d 414.56 410.6 m 416.93 410.6 d 418.11 346.71 m
418.11 376.97 d 416.93 346.71 m 419.29 346.71 d 416.93 376.97 m 419.29 376.97 d
 420.47 379.02 m 420.47 397.05 d 419.29 379.02 m 421.65 379.02 d 419.29 397.05
m 421.65 397.05 d 422.83 388.69 m 422.83 406.38 d 421.65 388.69 m 424.01 388.69
 d 421.65 406.38 m 424.01 406.38 d 425.19 376.77 m 425.19 393.7 d 424.01 376.77
 m 426.38 376.77 d 424.01 393.7 m 426.38 393.7 d 427.56 393.92 m 427.56 409.11
d 426.38 393.92 m 428.74 393.92 d 426.38 409.11 m 428.74 409.11 d 429.92 373.1
m 429.92 391.32 d 428.74 373.1 m 431.1 373.1 d 428.74 391.32 m 431.1 391.32 d
432.28 365.41 m 432.28 392.44 d 431.1 365.41 m 433.46 365.41 d 431.1 392.44 m
433.46 392.44 d 434.64 390.8 m 434.64 408.36 d 433.46 390.8 m 435.82 390.8 d
433.46 408.36 m 435.82 408.36 d 437.01 379.48 m 437.01 396.59 d 435.82 379.48 m
 438.19 379.48 d 435.82 396.59 m 438.19 396.59 d 439.37 379.18 m 439.37 396.89
d 438.19 379.18 m 440.55 379.18 d 438.19 396.89 m 440.55 396.89 d 441.73 389.52
 m 441.73 405.54 d 440.55 389.52 m 442.91 389.52 d 440.55 405.54 m 442.91
405.54 d 444.09 369.79 m 444.09 394.63 d 442.91 369.79 m 445.27 369.79 d 442.91
 394.63 m 445.27 394.63 d 446.45 391.18 m 446.45 407.97 d 445.27 391.18 m
447.63 391.18 d 445.27 407.97 m 447.63 407.97 d 448.82 384.09 m 448.82 402.07 d
 447.63 384.09 m 450 384.09 d 447.63 402.07 m 450 402.07 d 451.18 368.29 m
451.18 389.55 d 450 368.29 m 452.36 368.29 d 450 389.55 m 452.36 389.55 d
453.54 376.83 m 453.54 399.24 d 452.36 376.83 m 454.72 376.83 d 452.36 399.24 m
 454.72 399.24 d 455.9 359.39 m 455.9 383.29 d 454.72 359.39 m 457.08 359.39 d
454.72 383.29 m 457.08 383.29 d 458.26 381.5 m 458.26 399.78 d 457.08 381.5 m
459.45 381.5 d 457.08 399.78 m 459.45 399.78 d 460.63 372.89 m 460.63 397.58 d
459.45 372.89 m 461.81 372.89 d 459.45 397.58 m 461.81 397.58 d 462.99 369.91 m
 462.99 394.51 d 461.81 369.91 m 464.17 369.91 d 461.81 394.51 m 464.17 394.51
d 465.35 355.87 m 465.35 377.9 d 464.17 355.87 m 466.53 355.87 d 464.17 377.9 m
 466.53 377.9 d 467.71 348.39 m 467.71 375.28 d 466.53 348.39 m 468.89 348.39 d
 466.53 375.28 m 468.89 375.28 d 470.08 357.34 m 470.08 385.33 d 468.89 357.34
m 471.26 357.34 d 468.89 385.33 m 471.26 385.33 d 472.44 340.19 m 472.44 371.83
 d 471.26 340.19 m 473.62 340.19 d 471.26 371.83 m 473.62 371.83 d 474.8 349.35
 m 474.8 374.33 d 473.62 349.35 m 475.98 349.35 d 473.62 374.33 m 475.98 374.33
 d 477.16 309.35 m 477.16 350.28 d 475.98 309.35 m 478.34 309.35 d 475.98
350.28 m 478.34 350.28 d 479.52 340.74 m 479.52 371.28 d 478.34 340.74 m 480.71
 340.74 d 478.34 371.28 m 480.71 371.28 d 481.89 323.59 m 481.89 357.79 d
480.71 323.59 m 483.07 323.59 d 480.71 357.79 m 483.07 357.79 d 484.25 302.33 m
 484.25 357.3 d 483.07 302.33 m 485.43 302.33 d 483.07 357.3 m 485.43 357.3 d
486.61 250.5 m 486.61 326.09 d 485.43 250.5 m 487.79 250.5 d 485.43 326.09 m
487.79 326.09 d 488.97 309.35 m 488.97 350.28 d 487.79 309.35 m 490.15 309.35 d
 487.79 350.28 m 490.15 350.28 d 126.88 367.32 m 126.88 375.35 d 125.7 367.32 m
 128.07 367.32 d 125.7 375.35 m 128.07 375.35 d 128.25 381.22 m 128.25 394.85 d
 127.07 381.22 m 129.43 381.22 d 127.07 394.85 m 129.43 394.85 d 129.34 381.56
m 129.34 394.51 d 128.16 381.56 m 130.52 381.56 d 128.16 394.51 m 130.52 394.51
 d 130.51 423.76 m 130.51 435.36 d 129.33 423.76 m 131.69 423.76 d 129.33
435.36 m 131.69 435.36 d 131.73 432.53 m 131.73 442.73 d 130.54 432.53 m 132.91
 432.53 d 130.54 442.73 m 132.91 442.73 d 132.92 434.44 m 132.92 449.07 d
131.74 434.44 m 134.1 434.44 d 131.74 449.07 m 134.1 449.07 d 134.06 454.98 m
134.06 468.95 d 132.88 454.98 m 135.24 454.98 d 132.88 468.95 m 135.24 468.95 d
 135.25 459.89 m 135.25 480.44 d 134.07 459.89 m 136.43 459.89 d 134.07 480.44
m 136.43 480.44 d 136.45 467.88 m 136.45 491.86 d 135.27 467.88 m 137.63 467.88
 d 135.27 491.86 m 137.63 491.86 d 137.6 472.66 m 137.6 495.19 d 136.42 472.66
m 138.78 472.66 d 136.42 495.19 m 138.78 495.19 d 138.75 470.54 m 138.75 489.2
d 137.57 470.54 m 139.93 470.54 d 137.57 489.2 m 139.93 489.2 d 139.94 484.72 m
 139.94 498.88 d 138.76 484.72 m 141.12 484.72 d 138.76 498.88 m 141.12 498.88
d 141.12 491.52 m 141.12 508.52 d 139.94 491.52 m 142.3 491.52 d 139.94 508.52
m 142.3 508.52 d 142.31 486.78 m 142.31 508.96 d 141.13 486.78 m 143.49 486.78
d 141.13 508.96 m 143.49 508.96 d 143.5 481.47 m 143.5 515.44 d 142.32 481.47 m
 144.69 481.47 d 142.32 515.44 m 144.69 515.44 d 144.67 486.83 m 144.67 503.4 d
 143.49 486.83 m 145.85 486.83 d 143.49 503.4 m 145.85 503.4 d 145.83 489.93 m
145.83 516.53 d 144.65 489.93 m 147.02 489.93 d 144.65 516.53 m 147.02 516.53 d
 147.06 488.27 m 147.06 514.51 d 145.88 488.27 m 148.24 488.27 d 145.88 514.51
m 148.24 514.51 d 148.22 487.89 m 148.22 503.92 d 147.04 487.89 m 149.4 487.89
d 147.04 503.92 m 149.4 503.92 d 149.39 488.45 m 149.39 511.6 d 148.21 488.45 m
 150.57 488.45 d 148.21 511.6 m 150.57 511.6 d 150.53 484.45 m 150.53 513.61 d
149.35 484.45 m 151.71 484.45 d 149.35 513.61 m 151.71 513.61 d 151.75 488.36 m
 151.75 511.68 d 150.57 488.36 m 152.93 488.36 d 150.57 511.68 m 152.93 511.68
d 152.9 480.94 m 152.9 506.38 d 151.72 480.94 m 154.08 480.94 d 151.72 506.38 m
 154.08 506.38 d 154.13 484.62 m 154.13 504.65 d 152.95 484.62 m 155.31 484.62
d 152.95 504.65 m 155.31 504.65 d 155.28 486.24 m 155.28 504.63 d 154.09 486.24
 m 156.46 486.24 d 154.09 504.63 m 156.46 504.63 d 156.51 484.55 m 156.51
506.31 d 155.33 484.55 m 157.69 484.55 d 155.33 506.31 m 157.69 506.31 d 157.69
 480.25 m 157.69 499.8 d 156.51 480.25 m 158.87 480.25 d 156.51 499.8 m 158.87
499.8 d 158.83 469.37 m 158.83 505.01 d 157.65 469.37 m 160.01 469.37 d 157.65
505.01 m 160.01 505.01 d 160.04 477.95 m 160.04 497.21 d 158.86 477.95 m 161.22
 477.95 d 158.86 497.21 m 161.22 497.21 d 161.26 469.4 m 161.26 491.29 d 160.08
 469.4 m 162.44 469.4 d 160.08 491.29 m 162.44 491.29 d 162.36 475.28 m 162.36
488.62 d 161.18 475.28 m 163.54 475.28 d 161.18 488.62 m 163.54 488.62 d 163.58
 472.53 m 163.58 485.77 d 162.4 472.53 m 164.76 472.53 d 162.4 485.77 m 164.76
485.77 d 164.7 459.21 m 164.7 487.6 d 163.52 459.21 m 165.88 459.21 d 163.52
487.6 m 165.88 487.6 d 165.92 462.11 m 165.92 481.23 d 164.74 462.11 m 167.1
462.11 d 164.74 481.23 m 167.1 481.23 d 167.09 465.71 m 167.09 476.44 d 165.91
465.71 m 168.27 465.71 d 165.91 476.44 m 168.27 476.44 d 168.35 459.39 m 168.35
 475.2 d 167.17 459.39 m 169.53 459.39 d 167.17 475.2 m 169.53 475.2 d 169.51
458.35 m 169.51 472.85 d 168.32 458.35 m 170.69 458.35 d 168.32 472.85 m 170.69
 472.85 d 170.63 447.89 m 170.63 468.84 d 169.45 447.89 m 171.81 447.89 d
169.45 468.84 m 171.81 468.84 d 171.88 449.63 m 171.88 461.88 d 170.7 449.63 m
173.06 449.63 d 170.7 461.88 m 173.06 461.88 d 172.96 444.06 m 172.96 458.88 d
171.78 444.06 m 174.14 444.06 d 171.78 458.88 m 174.14 458.88 d 174.16 447.4 m
174.16 468.47 d 172.98 447.4 m 175.34 447.4 d 172.98 468.47 m 175.34 468.47 d
175.42 441.6 m 175.42 456.13 d 174.24 441.6 m 176.6 441.6 d 174.24 456.13 m
176.6 456.13 d 176.52 423.56 m 176.52 435.55 d 175.34 423.56 m 177.7 423.56 d
175.34 435.55 m 177.7 435.55 d 177.88 423.63 m 177.88 440.7 d 176.69 423.63 m
179.06 423.63 d 176.69 440.7 m 179.06 440.7 d 178.95 429 m 178.95 440.2 d
177.77 429 m 180.13 429 d 177.77 440.2 m 180.13 440.2 d 180.06 423.29 m 180.06
434 d 178.88 423.29 m 181.24 423.29 d 178.88 434 m 181.24 434 d 181.14 418.14 m
 181.14 431.39 d 179.96 418.14 m 182.32 418.14 d 179.96 431.39 m 182.32 431.39
d 182.55 409.33 m 182.55 426.83 d 181.37 409.33 m 183.73 409.33 d 181.37 426.83
 m 183.73 426.83 d 183.54 413.23 m 183.54 427.66 d 182.36 413.23 m 184.72
413.23 d 182.36 427.66 m 184.72 427.66 d 184.92 385.88 m 184.92 395.41 d 183.74
 385.88 m 186.1 385.88 d 183.74 395.41 m 186.1 395.41 d 185.89 394.72 m 185.89
404.44 d 184.7 394.72 m 187.07 394.72 d 184.7 404.44 m 187.07 404.44 d 187.07
394.48 m 187.07 408.55 d 185.88 394.48 m 188.25 394.48 d 185.88 408.55 m 188.25
 408.55 d 188.27 392.45 m 188.27 402.62 d 187.09 392.45 m 189.45 392.45 d
187.09 402.62 m 189.45 402.62 d 189.64 384.22 m 189.64 391.85 d 188.46 384.22 m
 190.82 384.22 d 188.46 391.85 m 190.82 391.85 d 190.71 381.4 m 190.71 389.07 d
 189.53 381.4 m 191.9 381.4 d 189.53 389.07 m 191.9 389.07 d 191.81 369.32 m
191.81 381.31 d 190.63 369.32 m 193 369.32 d 190.63 381.31 m 193 381.31 d
193.02 371.7 m 193.02 386.14 d 191.83 371.7 m 194.2 371.7 d 191.83 386.14 m
194.2 386.14 d 194.36 361.6 m 194.36 372.17 d 193.18 361.6 m 195.54 361.6 d
193.18 372.17 m 195.54 372.17 d 195.49 349.57 m 195.49 362.46 d 194.31 349.57 m
 196.67 349.57 d 194.31 362.46 m 196.67 362.46 d 196.72 366.57 m 196.72 376.1 d
 195.54 366.57 m 197.9 366.57 d 195.54 376.1 m 197.9 376.1 d 197.65 307.22 m
197.65 321.76 d 196.47 307.22 m 198.83 307.22 d 196.47 321.76 m 198.83 321.76 d
 199.07 357.69 m 199.07 365.98 d 197.89 357.69 m 200.25 357.69 d 197.89 365.98
m 200.25 365.98 d 200.51 350.39 m 200.51 361.64 d 199.33 350.39 m 201.69 350.39
 d 199.33 361.64 m 201.69 361.64 d 201.36 324.56 m 201.36 335.07 d 200.18
324.56 m 202.54 324.56 d 200.18 335.07 m 202.54 335.07 d 202.45 307.22 m 202.45
 321.76 d 201.27 307.22 m 203.64 307.22 d 201.27 321.76 m 203.64 321.76 d
203.59 333.42 m 203.59 347.96 d 202.41 333.42 m 204.77 333.42 d 202.41 347.96 m
 204.77 347.96 d 204.38 303.58 m 204.38 325.4 d 203.2 303.58 m 205.56 303.58 d
203.2 325.4 m 205.56 325.4 d 208.15 307.22 m 208.15 321.76 d 206.97 307.22 m
209.33 307.22 d 206.97 321.76 m 209.33 321.76 d 209.92 303.58 m 209.92 325.4 d
208.74 303.58 m 211.1 303.58 d 208.74 325.4 m 211.1 325.4 d 136.06 571.75 m
137.01 571.17 d 139.37 569.71 d 141.73 568.25 d 144.1 566.8 d 146.46 565.34 d
148.82 563.88 d 151.18 562.43 d 153.55 560.97 d 155.91 559.51 d 158.27 558.05 d
 160.63 556.6 d 162.99 555.14 d 165.36 553.68 d 167.72 552.23 d 170.08 550.77 d
 172.44 549.31 d 174.8 547.86 d 177.17 546.4 d 179.53 544.94 d 181.89 543.49 d
184.25 542.03 d 186.62 540.57 d 188.98 539.12 d 191.34 537.66 d 193.7 536.2 d
196.06 534.74 d 198.43 533.29 d 200.79 531.83 d 203.15 530.37 d 205.51 528.92 d
 207.88 527.46 d 210.24 526 d 212.6 524.55 d 214.96 523.09 d 217.32 521.63 d
219.69 520.18 d 222.05 518.72 d 224.41 517.26 d 226.77 515.81 d 229.13 514.35 d
 231.5 512.89 d 233.86 511.43 d 236.22 509.98 d 238.58 508.52 d 240.95 507.06 d
 243.31 505.61 d 245.67 504.15 d 248.03 502.69 d 250.39 501.24 d 252.76 499.78
d 255.12 498.32 d 257.48 496.87 d 259.84 495.41 d 262.2 493.95 d 264.57 492.5 d
 266.93 491.04 d 269.29 489.58 d 271.65 488.12 d 274.02 486.67 d 276.38 485.21
d 278.74 483.75 d 281.1 482.3 d 283.46 480.84 d 285.83 479.38 d 288.19 477.93 d
 290.55 476.47 d 292.91 475.01 d 295.28 473.56 d 297.64 472.1 d 300 470.64 d
302.36 469.19 d 304.72 467.73 d 307.09 466.27 d 309.45 464.81 d 311.81 463.36 d
 314.17 461.9 d 316.53 460.44 d 318.9 458.99 d 321.26 457.53 d 323.62 456.07 d
325.98 454.62 d 328.35 453.16 d 330.71 451.7 d 333.07 450.25 d 335.43 448.79 d
337.79 447.33 d 340.16 445.88 d 342.52 444.42 d 344.88 442.96 d 347.24 441.5 d
349.61 440.05 d 351.97 438.59 d 354.33 437.13 d 356.69 435.68 d 359.05 434.22 d
 361.42 432.76 d 363.78 431.31 d 366.14 429.85 d 368.5 428.39 d 370.86 426.94 d
 373.23 425.48 d 375.59 424.02 d 377.95 422.57 d 380.31 421.11 d 382.68 419.65
d 385.04 418.19 d 387.4 416.74 d 389.76 415.28 d 392.12 413.82 d 394.49 412.37
d 396.85 410.91 d 399.21 409.45 d 401.57 408 d 403.93 406.54 d 406.3 405.08 d
408.66 403.63 d 411.02 402.17 d 413.38 400.71 d 415.75 399.26 d 418.11 397.8 d
420.47 396.34 d 422.83 394.88 d 425.19 393.43 d 427.56 391.97 d 429.92 390.51 d
 432.28 389.06 d 434.64 387.6 d 437.01 386.14 d 439.37 384.69 d 441.73 383.23 d
 444.09 381.77 d 446.45 380.32 d 448.82 378.86 d 451.18 377.4 d 453.54 375.95 d
 455.9 374.49 d 458.26 373.03 d 460.63 371.57 d 462.99 370.12 d 465.35 368.66 d
 467.71 367.2 d 470.08 365.75 d 472.44 364.29 d 474.8 362.83 d 477.16 361.38 d
479.52 359.92 d 481.89 358.46 d 484.25 357.01 d 486.61 355.55 d 488.97 354.09 d
 87.64 231.84 m 512.35 231.84 d 512.35 571.51 d 87.64 571.51 d 87.64 231.84 d
87.16 231.36 m 512.83 231.36 d 512.83 571.99 d 87.16 571.99 d 87.16 231.36 d
saveobj restore /#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
